Webs of rational curves on real surfaces and a classification of real weak del Pezzo surfaces

We classify webs of minimal degree rational curves on surfaces and give a criterion for webs being hexagonal. In addition, we classify Neron-Severi lattices of real weak del Pezzo surfaces. These two classifications are related to root subsystems of E8.

==> (inline-0) <==
\begin{tabular}{@{}l@{}l@{~~~~}l@{}l@{~~~~}l@{}l@{}}
$\frac{0}{0}\!$ : & $e_0$ & $\frac{5}{0}\!$ : & $e_0-e_1-e_3-e_6$ & $\frac{0}{a}\!$ : & $2e_0-e_1-e_2-e_4-e_5-e_6-e_7$\\
$\frac{0}{1}\!$ : & $e_1$ & $\frac{5}{1}\!$ : & $e_0-e_2-e_3-e_6$ & $\frac{0}{b}\!$ : & $2e_0-e_1-e_3-e_4-e_5-e_6-e_7$\\
$\frac{0}{2}\!$ : & $e_2$ & $\frac{5}{2}\!$ : & $e_0-e_1-e_4-e_6$ & $\frac{0}{c}\!$ : & $2e_0-e_2-e_3-e_4-e_5-e_6-e_7$\\
$\frac{0}{3}\!$ : & $e_3$ & $\frac{5}{3}\!$ : & $e_0-e_2-e_4-e_6$ & $\frac{0}{d}\!$ : & $2e_0-e_1-e_2-e_3-e_4-e_5-e_8$\\
$\frac{0}{4}\!$ : & $e_4$ & $\frac{5}{4}\!$ : & $e_0-e_3-e_4-e_6$ & $\frac{0}{e}\!$ : & $2e_0-e_1-e_2-e_3-e_4-e_6-e_8$\\
$\frac{0}{5}\!$ : & $e_5$ & $\frac{5}{5}\!$ : & $e_0-e_1-e_5-e_6$ & $\frac{0}{f}\!$ : & $2e_0-e_1-e_2-e_3-e_5-e_6-e_8$\\
$\frac{0}{6}\!$ : & $e_6$ & $\frac{5}{6}\!$ : & $e_0-e_3-e_5-e_6$ & $\frac{1}{a}\!$ : & $2e_0-e_1-e_2-e_4-e_5-e_6-e_8$\\
$\frac{0}{7}\!$ : & $e_7$ & $\frac{5}{7}\!$ : & $e_0-e_4-e_5-e_6$ & $\frac{1}{b}\!$ : & $2e_0-e_1-e_3-e_4-e_5-e_6-e_8$\\
$\frac{0}{8}\!$ : & $e_8$ & $\frac{5}{8}\!$ : & $e_0-e_1-e_7$ & $\frac{1}{c}\!$ : & $2e_0-e_1-e_2-e_3-e_4-e_7-e_8$\\
$\frac{0}{9}\!$ : & $e_1-e_2$ & $\frac{5}{9}\!$ : & $e_0-e_1-e_2-e_7$ & $\frac{1}{d}\!$ : & $2e_0-e_1-e_2-e_3-e_5-e_7-e_8$\\
$\frac{1}{0}\!$ : & $e_2-e_3$ & $\frac{6}{0}\!$ : & $e_0-e_1-e_3-e_7$ & $\frac{1}{e}\!$ : & $2e_0-e_1-e_2-e_4-e_5-e_7-e_8$\\
$\frac{1}{1}\!$ : & $e_3-e_4$ & $\frac{6}{1}\!$ : & $e_0-e_2-e_3-e_7$ & $\frac{1}{f}\!$ : & $2e_0-e_1-e_3-e_4-e_5-e_7-e_8$\\
$\frac{1}{2}\!$ : & $e_2-e_4$ & $\frac{6}{2}\!$ : & $e_0-e_1-e_4-e_7$ & $\frac{2}{a}\!$ : & $2e_0-e_2-e_3-e_4-e_5-e_7-e_8$\\
$\frac{1}{3}\!$ : & $e_1-e_4$ & $\frac{6}{3}\!$ : & $e_0-e_2-e_4-e_7$ & $\frac{2}{b}\!$ : & $2e_0-e_1-e_2-e_3-e_6-e_7-e_8$\\
$\frac{1}{4}\!$ : & $e_4-e_5$ & $\frac{6}{4}\!$ : & $e_0-e_3-e_4-e_7$ & $\frac{2}{c}\!$ : & $2e_0-e_1-e_2-e_4-e_6-e_7-e_8$\\
$\frac{1}{5}\!$ : & $e_3-e_5$ & $\frac{6}{5}\!$ : & $e_0-e_1-e_5-e_7$ & $\frac{2}{d}\!$ : & $2e_0-e_1-e_3-e_4-e_6-e_7-e_8$\\
$\frac{1}{6}\!$ : & $e_2-e_5$ & $\frac{6}{6}\!$ : & $e_0-e_2-e_5-e_7$ & $\frac{2}{e}\!$ : & $2e_0-e_2-e_3-e_4-e_6-e_7-e_8$\\
$\frac{1}{7}\!$ : & $e_5-e_6$ & $\frac{6}{7}\!$ : & $e_0-e_3-e_5-e_7$ & $\frac{2}{f}\!$ : & $2e_0-e_1-e_2-e_5-e_6-e_7-e_8$\\
$\frac{1}{8}\!$ : & $e_4-e_6$ & $\frac{6}{8}\!$ : & $e_0-e_4-e_5-e_7$ & $\frac{3}{a}\!$ : & $2e_0-e_1-e_3-e_5-e_6-e_7-e_8$\\
$\frac{1}{9}\!$ : & $e_3-e_6$ & $\frac{6}{9}\!$ : & $e_0-e_1-e_6-e_7$ & $\frac{3}{b}\!$ : & $2e_0-e_2-e_3-e_5-e_6-e_7-e_8$\\
$\frac{2}{0}\!$ : & $e_2-e_6$ & $\frac{7}{0}\!$ : & $e_0-e_2-e_6-e_7$ & $\frac{3}{c}\!$ : & $2e_0-e_1-e_4-e_5-e_6-e_7-e_8$\\
$\frac{2}{1}\!$ : & $e_1-e_6$ & $\frac{7}{1}\!$ : & $e_0-e_3-e_6-e_7$ & $\frac{3}{d}\!$ : & $2e_0-e_2-e_4-e_5-e_6-e_7-e_8$\\
$\frac{2}{2}\!$ : & $e_6-e_7$ & $\frac{7}{2}\!$ : & $e_0-e_4-e_6-e_7$ & $\frac{3}{e}\!$ : & $2e_0-e_3-e_4-e_5-e_6-e_7-e_8$\\
$\frac{2}{3}\!$ : & $e_5-e_7$ & $\frac{7}{3}\!$ : & $e_0-e_5-e_6-e_7$ & $\frac{3}{f}\!$ : & $3e_0-2e_1-e_2-e_3-e_4-e_5$\\
$\frac{2}{4}\!$ : & $e_4-e_7$ & $\frac{7}{4}\!$ : & $e_0-e_1-e_2-e_8$ & $\frac{4}{a}\!$ : & $3e_0-2e_1-e_2-e_3-e_4-e_5-e_6-e_7$\\
$\frac{2}{5}\!$ : & $e_3-e_7$ & $\frac{7}{5}\!$ : & $e_0-e_1-e_3-e_8$ & $\frac{4}{b}\!$ : & $3e_0-e_1-2e_2-e_3-e_4-e_5-e_6-e_7$\\
$\frac{2}{6}\!$ : & $e_2-e_7$ & $\frac{7}{6}\!$ : & $e_0-e_2-e_3-e_8$ & $\frac{4}{c}\!$ : & $3e_0-e_1-e_2-2e_3-e_4-e_5-e_6-e_7$\\
$\frac{2}{7}\!$ : & $e_1-e_7$ & $\frac{7}{7}\!$ : & $e_0-e_1-e_4-e_8$ & $\frac{4}{d}\!$ : & $3e_0-e_1-e_2-e_3-2e_4-e_5-e_6-e_7$\\
$\frac{2}{8}\!$ : & $e_7-e_8$ & $\frac{7}{8}\!$ : & $e_0-e_2-e_4-e_8$ & $\frac{4}{e}\!$ : & $3e_0-e_1-e_2-e_3-e_4-2e_5-e_6-e_7$\\
$\frac{2}{9}\!$ : & $e_6-e_8$ & $\frac{7}{9}\!$ : & $e_0-e_3-e_4-e_8$ & $\frac{4}{f}\!$ : & $3e_0-e_1-e_2-e_3-e_4-e_5-2e_6-e_7$\\
$\frac{3}{0}\!$ : & $e_5-e_8$ & $\frac{8}{0}\!$ : & $e_0-e_1-e_5-e_8$ & $\frac{5}{a}\!$ : & $3e_0-e_1-e_2-e_3-e_4-e_5-e_6-2e_7$\\
$\frac{3}{1}\!$ : & $e_4-e_8$ & $\frac{8}{1}\!$ : & $e_0-e_2-e_5-e_8$ & $\frac{5}{b}\!$ : & $3e_0-2e_1-e_2-e_3-e_4-e_5-e_6-e_7-e_8$\\
$\frac{3}{2}\!$ : & $e_3-e_8$ & $\frac{8}{2}\!$ : & $e_0-e_3-e_5-e_8$ & $\frac{5}{c}\!$ : & $3e_0-e_1-2e_2-e_3-e_4-e_5-e_6-e_7-e_8$\\
$\frac{3}{3}\!$ : & $e_1-e_8$ & $\frac{8}{3}\!$ : & $e_0-e_4-e_5-e_8$ & $\frac{5}{d}\!$ : & $3e_0-e_1-e_2-2e_3-e_4-e_5-e_6-e_7-e_8$\\
$\frac{3}{4}\!$ : & $e_0-e_1-e_2$ & $\frac{8}{4}\!$ : & $e_0-e_1-e_6-e_8$ & $\frac{5}{e}\!$ : & $3e_0-e_1-e_2-e_3-2e_4-e_5-e_6-e_7-e_8$\\
$\frac{3}{5}\!$ : & $e_0-e_1-e_3$ & $\frac{8}{5}\!$ : & $e_0-e_2-e_6-e_8$ & $\frac{5}{f}\!$ : & $3e_0-e_1-e_2-e_3-e_4-2e_5-e_6-e_7-e_8$\\
$\frac{3}{6}\!$ : & $e_0-e_2-e_3$ & $\frac{8}{6}\!$ : & $e_0-e_3-e_6-e_8$ & $\frac{6}{a}\!$ : & $3e_0-e_1-e_2-e_3-e_4-e_5-2e_6-e_7-e_8$\\
$\frac{3}{7}\!$ : & $e_0-e_1-e_2-e_3$ & $\frac{8}{7}\!$ : & $e_0-e_4-e_6-e_8$ & $\frac{6}{b}\!$ : & $3e_0-e_1-e_2-e_3-e_4-e_5-e_6-2e_7-e_8$\\
$\frac{3}{8}\!$ : & $e_0-e_1-e_4$ & $\frac{8}{8}\!$ : & $e_0-e_5-e_6-e_8$ & $\frac{6}{c}\!$ : & $3e_0-e_1-e_2-e_3-e_4-e_5-e_6-e_7-2e_8$\\
$\frac{3}{9}\!$ : & $e_0-e_1-e_3-e_4$ & $\frac{8}{9}\!$ : & $e_0-e_1-e_7-e_8$ & $\frac{6}{d}\!$ : & $4e_0-3e_1-e_2-e_3-e_4-e_5-e_6-e_7$\\
$\frac{4}{0}\!$ : & $e_0-e_2-e_3-e_4$ & $\frac{9}{0}\!$ : & $e_0-e_2-e_7-e_8$ & $\frac{6}{e}\!$ : & $6e_0-3e_1-2e_2-2e_3-2e_4-2e_5-2e_6-2e_7-2e_8$\\
$\frac{4}{1}\!$ : & $e_0-e_1-e_5$ & $\frac{9}{1}\!$ : & $e_0-e_3-e_7-e_8$ & $\frac{6}{f}\!$ : & $6e_0-2e_1-3e_2-2e_3-2e_4-2e_5-2e_6-2e_7-2e_8$\\
$\frac{4}{2}\!$ : & $e_0-e_1-e_2-e_5$ & $\frac{9}{2}\!$ : & $e_0-e_4-e_7-e_8$ & $\frac{7}{a}\!$ : & $6e_0-2e_1-2e_2-3e_3-2e_4-2e_5-2e_6-2e_7-2e_8$\\
$\frac{4}{3}\!$ : & $e_0-e_1-e_3-e_5$ & $\frac{9}{3}\!$ : & $e_0-e_5-e_7-e_8$ & $\frac{7}{b}\!$ : & $6e_0-2e_1-2e_2-2e_3-3e_4-2e_5-2e_6-2e_7-2e_8$\\
$\frac{4}{4}\!$ : & $e_0-e_2-e_3-e_5$ & $\frac{9}{4}\!$ : & $e_0-e_6-e_7-e_8$ & $\frac{7}{c}\!$ : & $6e_0-2e_1-2e_2-2e_3-2e_4-3e_5-2e_6-2e_7-2e_8$\\
$\frac{4}{5}\!$ : & $e_0-e_1-e_4-e_5$ & $\frac{9}{5}\!$ : & $2e_0-e_1-e_2-e_3$ & $\frac{7}{d}\!$ : & $6e_0-2e_1-2e_2-2e_3-2e_4-2e_5-3e_6-2e_7-2e_8$\\
$\frac{4}{6}\!$ : & $e_0-e_2-e_4-e_5$ & $\frac{9}{6}\!$ : & $2e_0-e_1-e_2-e_3-e_4-e_5$ & $\frac{7}{e}\!$ : & $6e_0-2e_1-2e_2-2e_3-2e_4-2e_5-2e_6-3e_7-2e_8$\\
$\frac{4}{7}\!$ : & $e_0-e_3-e_4-e_5$ & $\frac{9}{7}\!$ : & $2e_0-e_1-e_2-e_3-e_4-e_5-e_6$ & $\frac{7}{f}\!$ : & $6e_0-2e_1-2e_2-2e_3-2e_4-2e_5-2e_6-2e_7-3e_8$\\
$\frac{4}{8}\!$ : & $e_0-e_1-e_6$ & $\frac{9}{8}\!$ : & $2e_0-e_1-e_2-e_3-e_4-e_5-e_7$ & $\frac{8}{a}\!$ : & $8e_0-3e_1-3e_2-3e_3-3e_4-3e_5-3e_6-3e_7$\\
$\frac{4}{9}\!$ : & $e_0-e_1-e_2-e_6$ & $\frac{9}{9}\!$ : & $2e_0-e_1-e_2-e_3-e_4-e_6-e_7$ & $\frac{8}{b}\!$ : & $17e_0-6e_1-6e_2-6e_3-6e_4-6e_5-6e_6-6e_7-6e_8$\\
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
i   & $9$ & $A_0 $ & $A_0$ & $0$ & $1$ &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
ii  & $8$ & $A_0 $ & $A_0$ & $0$ & $2$ &  \\
iii & $8$ & $A_0 $ & $A_0$ & $0$ & $1$ &  \\
iv  & $8$ & $A_0 $ & $A_0$ & $1$ & $1$ &  \\
v   & $8$ & $A_0 $ & $A_1$ & $0$ & $1$ &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
$0$ & $7$ & $A_0$ & $A_0$ & $3$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!||\!$ \\
$1$ & $7$ & $A_0$ & $\underline{A_1}$ & $2$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!||\!\frac{0}{9}\!$ \\
$2$ & $7$ & $A_1$ & $A_0$ & $1$ & ${\bf 1}$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!||\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
$3$ & $6$ & $A_0$ & $A_0$ & $6$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!||\!$ \\
$4$ & $6$ & $A_0$ & $\underline{A_1}$ & $4$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!||\!\frac{0}{9}\!$ \\
$5$ & $6$ & $A_0$ & $\underline{A_1}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!||\!\frac{3}{7}\!$ \\
$6$ & $6$ & $A_0$ & $2\underline{A_1}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!||\!\frac{0}{9}\!\frac{3}{7}\!$ \\
$7$ & $6$ & $A_0$ & $\underline{A_2}$ & $2$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$8$ & $6$ & $A_0$ & $\underline{A_1}+\underline{A_2}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{3}{7}\!$ \\
$9$ & $6$ & $A_1$ & $A_0$ & $2$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!||\!$ \\
$10$ & $6$ & $A_1$ & $\underline{A_1}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!||\!\frac{3}{7}\!$ \\
$11$ & $6$ & $A_1'$ & $A_0$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!||\!$ \\
$12$ & $6$ & $A_1'$ & $\underline{A_1}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!||\!\frac{0}{9}\!$ \\
$13$ & $6$ & $A_1'$ & $\underline{A_2}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$14$ & $6$ & $2A_1$ & $A_0$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!||\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
$15$ & $5$ & $A_0$ & $A_0$ & $10$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!||\!$ \\
$16$ & $5$ & $A_0$ & $\underline{A_1}$ & $7$ & $4$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{0}{9}\!$ \\
$17$ & $5$ & $A_0$ & $2\underline{A_1}$ & $5$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{1}\!$ \\
$18$ & $5$ & $A_0$ & $\underline{A_2}$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$19$ & $5$ & $A_0$ & $\underline{A_1}+\underline{A_2}$ & $3$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{3}{7}\!$ \\
$20$ & $5$ & $A_0$ & $\underline{A_3}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!$ \\
$21$ & $5$ & $A_0$ & $\underline{A_4}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{3}{7}\!$ \\
$22$ & $5$ & $A_1$ & $A_0$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!||\!$ \\
$23$ & $5$ & $A_1$ & $\underline{A_1}$ & $3$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{1}{1}\!$ \\
$24$ & $5$ & $A_1$ & $\underline{A_2}$ & $2$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!||\!\frac{3}{7}\!\frac{1}{1}\!$ \\
$25$ & $5$ & $2A_1$ & $A_0$ & $2$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!||\!$ \\
$26$ & $5$ & $2A_1$ & $2A_1$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!||\!\frac{1}{0}\!\frac{1}{3}\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$27$ & $4$ & $A_0$ & $A_0$ & $16$ & $10$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!$ \\
$28$ & $4$ & $A_0$ & $\underline{A_1}$ & $12$ & $8$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!$ \\
$29$ & $4$ & $A_0$ & $2\underline{A_1}$ & $9$ & $6$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{1}\!$ \\
$30$ & $4$ & $A_0$ & $2\underline{A_1}$ & $8$ & $7$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$31$ & $4$ & $A_0$ & $\underline{A_2}$ & $8$ & $6$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$32$ & $4$ & $A_0$ & $3\underline{A_1}$ & $6$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$33$ & $4$ & $A_0$ & $\underline{A_1}+\underline{A_2}$ & $6$ & $4$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!$ \\
$34$ & $4$ & $A_0$ & $\underline{A_3}$ & $5$ & $4$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!$ \\
$35$ & $4$ & $A_0$ & $\underline{A_3}$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$36$ & $4$ & $A_0$ & $2\underline{A_1}+\underline{A_2}$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$37$ & $4$ & $A_0$ & $4\underline{A_1}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{4}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$38$ & $4$ & $A_0$ & $\underline{A_1}+\underline{A_3}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$39$ & $4$ & $A_0$ & $\underline{A_4}$ & $3$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!$ \\
$40$ & $4$ & $A_0$ & $\underline{D_4}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$41$ & $4$ & $A_0$ & $2\underline{A_1}+\underline{A_3}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$42$ & $4$ & $A_0$ & $\underline{D_5}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$43$ & $4$ & $A_1$ & $A_0$ & $8$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!$ \\
$44$ & $4$ & $A_1$ & $\underline{A_1}$ & $6$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{4}\!$ \\
$45$ & $4$ & $A_1$ & $\underline{A_1}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{4}{7}\!$ \\
$46$ & $4$ & $A_1$ & $2\underline{A_1}$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$47$ & $4$ & $A_1$ & $2\underline{A_1}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{4}\!\frac{4}{7}\!$ \\
$48$ & $4$ & $A_1$ & $\underline{A_2}$ & $4$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{1}\!\frac{1}{4}\!$ \\
$49$ & $4$ & $A_1$ & $3\underline{A_1}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{1}\!\frac{4}{2}\!\frac{4}{7}\!$ \\
$50$ & $4$ & $A_1$ & $\underline{A_1}+\underline{A_2}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{4}{7}\!$ \\
$51$ & $4$ & $A_1$ & $\underline{A_3}$ & $2$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{3}{7}\!\frac{1}{1}\!\frac{1}{4}\!$ \\
$52$ & $4$ & $A_1$ & $\underline{A_1}+\underline{A_3}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!||\!\frac{3}{7}\!\frac{1}{1}\!\frac{1}{4}\!\frac{4}{7}\!$ \\
$53$ & $4$ & $2A_1$ & $A_0$ & $4$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!||\!$ \\
$54$ & $4$ & $2A_1$ & $\underline{A_1}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!||\!\frac{4}{2}\!$ \\
$55$ & $4$ & $2A_1$ & $2A_1$ & $3$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!||\!\frac{4}{3}\!\frac{4}{6}\!$ \\
$56$ & $4$ & $2A_1$ & $2\underline{A_1}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!||\!\frac{4}{2}\!\frac{4}{7}\!$ \\
$57$ & $4$ & $2A_1$ & $\udot{A_3}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!$ \\
$58$ & $4$ & $2A_1$ & $4A_1$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{4}{5}\!$ \\
$59$ & $4$ & $2A_1'$ & $A_0$ & $0$ & $6$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!$ \\
$60$ & $4$ & $2A_1'$ & $\underline{A_1}$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!$ \\
$61$ & $4$ & $2A_1'$ & $2A_1$ & $0$ & $5$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$62$ & $4$ & $2A_1'$ & $2\underline{A_1}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{4}{7}\!$ \\
$63$ & $4$ & $2A_1'$ & $\underline{A_2}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$64$ & $4$ & $2A_1'$ & $2A_1+\underline{A_1}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$65$ & $4$ & $2A_1'$ & $\udot{A_3}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{2}\!\frac{4}{3}\!$ \\
$66$ & $4$ & $2A_1'$ & $\underline{A_3}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{1}{0}\!\frac{0}{9}\!\frac{4}{5}\!$ \\
$67$ & $4$ & $2A_1'$ & $4A_1$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{1}{1}\!\frac{1}{6}\!\frac{3}{9}\!\frac{4}{2}\!$ \\
$68$ & $4$ & $2A_1'$ & $2A_1+2\underline{A_1}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$69$ & $4$ & $2A_1'$ & $\udot{D_4}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$70$ & $4$ & $2A_1'$ & $2A_1+\udot{A_3}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{6}\!\frac{3}{9}\!\frac{4}{2}\!$ \\
$71$ & $4$ & $3A_1$ & $A_0$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!$ \\
$72$ & $4$ & $3A_1$ & $\underline{A_1}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{4}{7}\!$ \\
$73$ & $4$ & $3A_1$ & $2A_1$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$74$ & $4$ & $3A_1$ & $\udot{A_2}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{1}{2}\!\frac{4}{4}\!$ \\
$75$ & $4$ & $3A_1$ & $2A_1+\underline{A_1}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{4}{7}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$76$ & $4$ & $3A_1$ & $2A_1+\udot{A_2}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!||\!\frac{1}{1}\!\frac{1}{6}\!\frac{4}{0}\!\frac{4}{2}\!$ \\
$77$ & $4$ & $D_4$ & $A_0$ & $0$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!||\!$ \\
$78$ & $4$ & $D_4$ & $2A_1$ & $0$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!||\!\frac{0}{9}\!\frac{4}{7}\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
\end{tabular}
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$79$ & $3$ & $A_0$ & $A_0$ & $27$ & $27$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!$ \\
$80$ & $3$ & $A_0$ & $\underline{A_1}$ & $21$ & $21$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!$ \\
$81$ & $3$ & $A_0$ & $2\underline{A_1}$ & $16$ & $16$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!$ \\
$82$ & $3$ & $A_0$ & $\underline{A_2}$ & $15$ & $15$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$83$ & $3$ & $A_0$ & $3\underline{A_1}$ & $12$ & $12$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!$ \\
$84$ & $3$ & $A_0$ & $\underline{A_1}+\underline{A_2}$ & $11$ & $11$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!$ \\
$85$ & $3$ & $A_0$ & $\underline{A_3}$ & $10$ & $10$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!$ \\
$86$ & $3$ & $A_0$ & $2\underline{A_1}+\underline{A_2}$ & $8$ & $8$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$87$ & $3$ & $A_0$ & $2\underline{A_2}$ & $7$ & $7$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!$ \\
$88$ & $3$ & $A_0$ & $4\underline{A_1}$ & $9$ & $9$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$89$ & $3$ & $A_0$ & $\underline{A_1}+\underline{A_3}$ & $7$ & $7$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!$ \\
$90$ & $3$ & $A_0$ & $\underline{A_4}$ & $6$ & $6$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!$ \\
$91$ & $3$ & $A_0$ & $\underline{D_4}$ & $6$ & $6$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$92$ & $3$ & $A_0$ & $2\underline{A_1}+\underline{A_3}$ & $5$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$93$ & $3$ & $A_0$ & $\underline{A_1}+2\underline{A_2}$ & $5$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!$ \\
$94$ & $3$ & $A_0$ & $\underline{A_1}+\underline{A_4}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{3}{7}\!$ \\
$95$ & $3$ & $A_0$ & $\underline{A_5}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!$ \\
$96$ & $3$ & $A_0$ & $\underline{D_5}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$97$ & $3$ & $A_0$ & $3\underline{A_2}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!\frac{5}{7}\!$ \\
$98$ & $3$ & $A_0$ & $\underline{A_1}+\underline{A_5}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$99$ & $3$ & $A_0$ & $\underline{E_6}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!$ \\
$100$ & $3$ & $A_1$ & $A_0$ & $15$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!$ \\
$101$ & $3$ & $A_1$ & $\underline{A_1}$ & $11$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{7}\!$ \\
$102$ & $3$ & $A_1$ & $2\underline{A_1}$ & $8$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{7}\!\frac{5}{6}\!$ \\
$103$ & $3$ & $A_1$ & $\underline{A_2}$ & $7$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{4}\!\frac{1}{7}\!$ \\
$104$ & $3$ & $A_1$ & $3\underline{A_1}$ & $6$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{4}\!\frac{1}{9}\!\frac{9}{7}\!$ \\
$105$ & $3$ & $A_1$ & $\underline{A_1}+\underline{A_2}$ & $5$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{5}{7}\!$ \\
$106$ & $3$ & $A_1$ & $\underline{A_3}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!$ \\
$107$ & $3$ & $A_1$ & $2\underline{A_2}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{4}{2}\!\frac{1}{7}\!\frac{5}{6}\!$ \\
$108$ & $3$ & $A_1$ & $\underline{A_1}+\underline{A_3}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$109$ & $3$ & $A_1$ & $\underline{A_4}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!$ \\
$110$ & $3$ & $A_1$ & $\underline{A_5}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{3}{7}\!\frac{1}{1}\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!$ \\
$111$ & $3$ & $2A_1$ & $A_0$ & $7$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!$ \\
$112$ & $3$ & $2A_1$ & $\underline{A_1}$ & $5$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{7}\!$ \\
$113$ & $3$ & $2A_1$ & $2A_1$ & $6$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{5}{0}\!\frac{5}{3}\!$ \\
$114$ & $3$ & $2A_1$ & $2\underline{A_1}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$115$ & $3$ & $2A_1$ & $\underline{A_2}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{4}{2}\!\frac{1}{7}\!$ \\
$116$ & $3$ & $2A_1$ & $2A_1+\underline{A_1}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{4}{2}\!\frac{5}{0}\!\frac{5}{3}\!$ \\
$117$ & $3$ & $2A_1$ & $\udot{A_3}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!$ \\
$118$ & $3$ & $2A_1$ & $\underline{A_3}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!$ \\
$119$ & $3$ & $2A_1$ & $4A_1$ & $5$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{5}{1}\!\frac{5}{2}\!$ \\
$120$ & $3$ & $2A_1$ & $2\underline{A_1}+2A_1$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{4}{9}\!\frac{5}{4}\!$ \\
$121$ & $3$ & $2A_1$ & $\udot{D_4}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!$ \\
$122$ & $3$ & $2A_1$ & $2A_1+\udot{A_3}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{5}{1}\!\frac{5}{2}\!$ \\
$123$ & $3$ & $3A_1$ & $A_0$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!$ \\
$124$ & $3$ & $3A_1$ & $\underline{A_1}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{9}{7}\!$ \\
$125$ & $3$ & $3A_1$ & $2A_1$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{3}\!$ \\
$126$ & $3$ & $3A_1$ & $\udot{A_2}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{4}{3}\!\frac{5}{3}\!$ \\
$127$ & $3$ & $3A_1$ & $2A_1+\underline{A_1}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!$ \\
$128$ & $3$ & $3A_1$ & $2A_1+\udot{A_2}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!$ \\
$129$ & $3$ & $3A_1$ & $2A_2$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!$ \\
$130$ & $3$ & $3A_1$ & $\underline{A_1}+2A_2$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!$ \\
$131$ & $3$ & $3A_1$ & $\udot{A_2}+2A_2$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{4}{5}\!\frac{5}{1}\!$ \\
$132$ & $3$ & $D_4$ & $A_0$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!||\!$ \\
$133$ & $3$ & $D_4$ & $2A_1$ & $2$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!||\!\frac{1}{7}\!\frac{5}{5}\!$ \\
$134$ & $3$ & $D_4$ & $2A_2$ & $1$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{5}{5}\!$ \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$135$ & $2$ & $A_0$ & $A_0$ & $56$ & $126$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!$ \\
$136$ & $2$ & $A_0$ & $\underline{A_1}$ & $44$ & $93$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!$ \\
$137$ & $2$ & $A_0$ & $2\underline{A_1}$ & $34$ & $68$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!$ \\
$138$ & $2$ & $A_0$ & $\underline{A_2}$ & $32$ & $61$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$139$ & $2$ & $A_0$ & $3\underline{A_1}$ & $26$ & $49$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!$ \\
$140$ & $2$ & $A_0$ & $3\underline{A_1}$ & $25$ & $51$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$141$ & $2$ & $A_0$ & $\underline{A_1}+\underline{A_2}$ & $24$ & $44$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!$ \\
$142$ & $2$ & $A_0$ & $\underline{A_3}$ & $22$ & $37$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!$ \\
$143$ & $2$ & $A_0$ & $2\underline{A_1}+\underline{A_2}$ & $18$ & $31$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!$ \\
$144$ & $2$ & $A_0$ & $2\underline{A_2}$ & $16$ & $28$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!$ \\
$145$ & $2$ & $A_0$ & $4\underline{A_1}$ & $20$ & $35$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$146$ & $2$ & $A_0$ & $4\underline{A_1}$ & $19$ & $36$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$147$ & $2$ & $A_0$ & $\underline{A_1}+\underline{A_3}$ & $16$ & $26$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!$ \\
$148$ & $2$ & $A_0$ & $\underline{A_1}+\underline{A_3}$ & $15$ & $28$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$149$ & $2$ & $A_0$ & $\underline{A_4}$ & $14$ & $21$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!$ \\
$150$ & $2$ & $A_0$ & $\underline{D_4}$ & $14$ & $19$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$151$ & $2$ & $A_0$ & $2\underline{A_1}+\underline{A_3}$ & $12$ & $18$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$152$ & $2$ & $A_0$ & $2\underline{A_1}+\underline{A_3}$ & $11$ & $19$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$153$ & $2$ & $A_0$ & $3\underline{A_1}+\underline{A_2}$ & $13$ & $22$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$154$ & $2$ & $A_0$ & $5\underline{A_1}$ & $14$ & $26$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$155$ & $2$ & $A_0$ & $\underline{A_1}+2\underline{A_2}$ & $12$ & $19$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!$ \\
$156$ & $2$ & $A_0$ & $\underline{A_1}+\underline{A_4}$ & $10$ & $14$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!$ \\
$157$ & $2$ & $A_0$ & $\underline{A_1}+\underline{D_4}$ & $9$ & $14$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$158$ & $2$ & $A_0$ & $\underline{A_2}+\underline{A_3}$ & $10$ & $16$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$159$ & $2$ & $A_0$ & $\underline{A_5}$ & $8$ & $11$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!$ \\
$160$ & $2$ & $A_0$ & $\underline{A_5}$ & $7$ & $13$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$161$ & $2$ & $A_0$ & $\underline{D_5}$ & $8$ & $9$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$162$ & $2$ & $A_0$ & $2\underline{A_1}+\underline{D_4}$ & $6$ & $10$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$163$ & $2$ & $A_0$ & $2\underline{A_3}$ & $6$ & $9$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{9}{7}\!$ \\
$164$ & $2$ & $A_0$ & $3\underline{A_1}+\underline{A_3}$ & $8$ & $13$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$165$ & $2$ & $A_0$ & $3\underline{A_2}$ & $8$ & $11$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!\frac{5}{7}\!$ \\
$166$ & $2$ & $A_0$ & $6\underline{A_1}$ & $10$ & $19$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$167$ & $2$ & $A_0$ & $\underline{A_1}+\underline{A_2}+\underline{A_3}$ & $7$ & $11$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$168$ & $2$ & $A_0$ & $\underline{A_1}+\underline{A_5}$ & $6$ & $7$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$169$ & $2$ & $A_0$ & $\underline{A_1}+\underline{A_5}$ & $5$ & $8$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$170$ & $2$ & $A_0$ & $\underline{A_1}+\underline{D_5}$ & $5$ & $6$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$171$ & $2$ & $A_0$ & $\underline{A_2}+\underline{A_4}$ & $6$ & $8$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$172$ & $2$ & $A_0$ & $\underline{A_6}$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$173$ & $2$ & $A_0$ & $\underline{D_6}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$174$ & $2$ & $A_0$ & $\underline{E_6}$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!$ \\
$175$ & $2$ & $A_0$ & $3\underline{A_1}+\underline{D_4}$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{9}{7}\!$ \\
$\times$ & $2$ & $A_0$ & $7\underline{A_1}$ & $7$ & $14$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!\frac{9}{7}\!$ \\
$177$ & $2$ & $A_0$ & $\underline{A_1}+2\underline{A_3}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{9}{7}\!$ \\
$178$ & $2$ & $A_0$ & $\underline{A_1}+\underline{D_6}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$179$ & $2$ & $A_0$ & $\underline{A_2}+\underline{A_5}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!\frac{5}{7}\!$ \\
$180$ & $2$ & $A_0$ & $\underline{A_7}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{9}{7}\!$ \\
$181$ & $2$ & $A_0$ & $\underline{E_7}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
\end{tabular}
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$182$ & $2$ & $A_1$ & $A_0$ & $32$ & $60$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!$ \\
$183$ & $2$ & $A_1$ & $\underline{A_1}$ & $24$ & $43$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!$ \\
$184$ & $2$ & $A_1$ & $2\underline{A_1}$ & $18$ & $30$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{7}{1}\!$ \\
$185$ & $2$ & $A_1$ & $2\underline{A_1}$ & $16$ & $34$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{6}{4}\!$ \\
$186$ & $2$ & $A_1$ & $\underline{A_2}$ & $16$ & $27$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$187$ & $2$ & $A_1$ & $3\underline{A_1}$ & $14$ & $21$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{2}{4}\!\frac{0}{a}\!$ \\
$188$ & $2$ & $A_1$ & $3\underline{A_1}$ & $13$ & $21$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{0}{a}\!$ \\
$189$ & $2$ & $A_1$ & $3\underline{A_1}$ & $12$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{2}{4}\!\frac{6}{4}\!$ \\
$190$ & $2$ & $A_1$ & $\underline{A_1}+\underline{A_2}$ & $12$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$191$ & $2$ & $A_1$ & $\underline{A_3}$ & $10$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!$ \\
$192$ & $2$ & $A_1$ & $\underline{A_3}$ & $8$ & $19$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{6}{4}\!$ \\
$193$ & $2$ & $A_1$ & $2\underline{A_1}+\underline{A_2}$ & $8$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{4}\!\frac{6}{8}\!$ \\
$194$ & $2$ & $A_1$ & $2\underline{A_2}$ & $8$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{5}\!\frac{9}{8}\!$ \\
$195$ & $2$ & $A_1$ & $4\underline{A_1}$ & $9$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{2}{4}\!\frac{6}{4}\!\frac{0}{a}\!$ \\
$196$ & $2$ & $A_1$ & $4\underline{A_1}$ & $8$ & $17$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{4}\!\frac{6}{4}\!$ \\
$197$ & $2$ & $A_1$ & $\underline{A_1}+\underline{A_3}$ & $8$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{0}{a}\!$ \\
$198$ & $2$ & $A_1$ & $\underline{A_1}+\underline{A_3}$ & $7$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!\frac{0}{a}\!$ \\
$199$ & $2$ & $A_1$ & $\underline{A_1}+\underline{A_3}$ & $6$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{5}\!\frac{6}{4}\!$ \\
$200$ & $2$ & $A_1$ & $\underline{A_4}$ & $6$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{5}{7}\!\frac{2}{2}\!$ \\
$201$ & $2$ & $A_1$ & $\underline{D_4}$ & $4$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$202$ & $2$ & $A_1$ & $2\underline{A_1}+\underline{A_3}$ & $5$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{9}\!\frac{9}{7}\!\frac{2}{2}\!\frac{7}{1}\!$ \\
$203$ & $2$ & $A_1$ & $2\underline{A_1}+\underline{A_3}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{5}{7}\!\frac{2}{5}\!\frac{6}{4}\!$ \\
$204$ & $2$ & $A_1$ & $5\underline{A_1}$ & $6$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{4}\!\frac{6}{4}\!\frac{0}{a}\!$ \\
$205$ & $2$ & $A_1$ & $\underline{A_1}+\underline{D_4}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!\frac{0}{a}\!$ \\
$206$ & $2$ & $A_1$ & $\underline{A_2}+\underline{A_3}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{5}{7}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$207$ & $2$ & $A_1$ & $\underline{A_5}$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!$ \\
$208$ & $2$ & $A_1$ & $\underline{A_5}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{1}\!\frac{4}{2}\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!$ \\
$209$ & $2$ & $A_1$ & $\underline{D_5}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$210$ & $2$ & $A_1$ & $2\underline{A_1}+\underline{D_4}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$211$ & $2$ & $A_1$ & $2\underline{A_3}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{1}\!\frac{4}{2}\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{4}\!\frac{6}{4}\!$ \\
$212$ & $2$ & $A_1$ & $6\underline{A_1}$ & $4$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{4}\!\frac{1}{9}\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{8}\!\frac{7}{1}\!$ \\
$213$ & $2$ & $A_1$ & $\underline{D_6}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{3}{7}\!\frac{1}{1}\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$214$ & $2$ & $2A_1$ & $A_0$ & $16$ & $26$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!$ \\
$215$ & $2$ & $2A_1$ & $\underline{A_1}$ & $12$ & $17$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!$ \\
$216$ & $2$ & $2A_1$ & $\underline{A_1}$ & $8$ & $25$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{7}{3}\!$ \\
$217$ & $2$ & $2A_1$ & $2A_1$ & $14$ & $20$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$218$ & $2$ & $2A_1$ & $2\underline{A_1}$ & $10$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{9}{9}\!$ \\
$219$ & $2$ & $2A_1$ & $2\underline{A_1}$ & $8$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{9}\!$ \\
$220$ & $2$ & $2A_1$ & $2\underline{A_1}$ & $6$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$221$ & $2$ & $2A_1$ & $\underline{A_2}$ & $8$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$222$ & $2$ & $2A_1$ & $2A_1+\underline{A_1}$ & $10$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$223$ & $2$ & $2A_1$ & $2A_1+\underline{A_1}$ & $7$ & $19$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{7}{3}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$224$ & $2$ & $2A_1$ & $3\underline{A_1}$ & $6$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$225$ & $2$ & $2A_1$ & $3\underline{A_1}$ & $5$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{7}{3}\!\frac{9}{9}\!$ \\
$226$ & $2$ & $2A_1$ & $3\underline{A_1}$ & $4$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{7}{3}\!$ \\
$227$ & $2$ & $2A_1$ & $\underline{A_1}+\underline{A_2}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$228$ & $2$ & $2A_1$ & $\udot{A_3}$ & $10$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!$ \\
$229$ & $2$ & $2A_1$ & $\underline{A_3}$ & $6$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!$ \\
$230$ & $2$ & $2A_1$ & $\underline{A_3}$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$231$ & $2$ & $2A_1$ & $2A_1+\underline{A_2}$ & $6$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$232$ & $2$ & $2A_1$ & $4A_1$ & $12$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$233$ & $2$ & $2A_1$ & $2\underline{A_1}+2A_1$ & $8$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{3}\!\frac{9}{8}\!$ \\
$234$ & $2$ & $2A_1$ & $2A_1+2\underline{A_1}$ & $5$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{7}{3}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$235$ & $2$ & $2A_1$ & $4\underline{A_1}$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$236$ & $2$ & $2A_1$ & $4\underline{A_1}$ & $3$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$237$ & $2$ & $2A_1$ & $\underline{A_1}+\udot{A_3}$ & $6$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!$ \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$238$ & $2$ & $2A_1$ & $\underline{A_1}+\udot{A_3}$ & $5$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$239$ & $2$ & $2A_1$ & $\underline{A_1}+\underline{A_3}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$240$ & $2$ & $2A_1$ & $\underline{A_1}+\underline{A_3}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$241$ & $2$ & $2A_1$ & $\udot{D_4}$ & $6$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$242$ & $2$ & $2A_1$ & $\underline{D_4}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$243$ & $2$ & $2A_1$ & $2A_1+\udot{A_3}$ & $8$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$244$ & $2$ & $2A_1$ & $2\underline{A_1}+\udot{A_3}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$245$ & $2$ & $2A_1$ & $2A_1+\underline{A_3}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$246$ & $2$ & $2A_1$ & $2\underline{A_1}+\udot{A_3}$ & $3$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$247$ & $2$ & $2A_1$ & $2A_1+\underline{A_1}+\underline{A_2}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{7}{3}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$248$ & $2$ & $2A_1$ & $4A_1+\underline{A_1}$ & $8$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{5}{0}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$249$ & $2$ & $2A_1$ & $4A_1+\underline{A_1}$ & $6$ & $14$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{7}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$250$ & $2$ & $2A_1$ & $3\underline{A_1}+2A_1$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{3}\!\frac{7}{3}\!\frac{9}{8}\!$ \\
$251$ & $2$ & $2A_1$ & $5\underline{A_1}$ & $2$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$252$ & $2$ & $2A_1$ & $\underline{A_1}+\udot{D_4}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$253$ & $2$ & $2A_1$ & $\underline{A_1}+\underline{D_4}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$254$ & $2$ & $2A_1$ & $\udot{D_5}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$255$ & $2$ & $2A_1$ & $2A_1+\udot{D_4}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$256$ & $2$ & $2A_1$ & $2\udot{A_3}$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{5}{1}\!\frac{5}{2}\!\frac{2}{2}\!$ \\
$257$ & $2$ & $2A_1$ & $2A_1+\underline{A_1}+\udot{A_3}$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{7}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$258$ & $2$ & $2A_1$ & $3\underline{A_1}+\udot{A_3}$ & $2$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$259$ & $2$ & $2A_1$ & $2A_1+\underline{A_1}+\underline{A_3}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{7}{3}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$260$ & $2$ & $2A_1$ & $2\underline{A_1}+4A_1$ & $6$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{5}{1}\!\frac{5}{2}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$261$ & $2$ & $2A_1$ & $4A_1+2\underline{A_1}$ & $4$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{2}\!\frac{5}{0}\!\frac{5}{3}\!\frac{7}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$262$ & $2$ & $2A_1$ & $\underline{A_1}+\udot{D_5}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$263$ & $2$ & $2A_1$ & $2A_1+\underline{A_1}+\udot{D_4}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!\frac{7}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$264$ & $2$ & $2A_1$ & $3\underline{A_1}+4A_1$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{5}{1}\!\frac{5}{2}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$265$ & $2$ & $2A_1$ & $\underline{A_1}+2\udot{A_3}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{5}{1}\!\frac{5}{2}\!\frac{2}{2}\!\frac{7}{3}\!$ \\
$266$ & $2$ & $3A_1$ & $A_0$ & $8$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!$ \\
$267$ & $2$ & $3A_1$ & $\underline{A_1}$ & $8$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!$ \\
$268$ & $2$ & $3A_1$ & $\underline{A_1}$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{5}{9}\!$ \\
$269$ & $2$ & $3A_1$ & $2A_1$ & $6$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$270$ & $2$ & $3A_1$ & $2\underline{A_1}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{5}{9}\!$ \\
$271$ & $2$ & $3A_1$ & $2\underline{A_1}$ & $2$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$272$ & $2$ & $3A_1$ & $\udot{A_2}$ & $8$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!$ \\
$273$ & $2$ & $3A_1$ & $2A_1+\underline{A_1}$ & $6$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$274$ & $2$ & $3A_1$ & $2A_1+\underline{A_1}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{5}{9}\!\frac{6}{7}\!\frac{7}{2}\!$ \\
$275$ & $2$ & $3A_1$ & $3\underline{A_1}$ & $2$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$276$ & $2$ & $3A_1$ & $3\underline{A_1}$ & $1$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$277$ & $2$ & $3A_1$ & $\underline{A_1}+\udot{A_2}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!$ \\
$278$ & $2$ & $3A_1$ & $\udot{A_3}$ & $2$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!$ \\
$279$ & $2$ & $3A_1$ & $2A_1+\udot{A_2}$ & $6$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$280$ & $2$ & $3A_1$ & $2\underline{A_1}+\udot{A_2}$ & $2$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{6}{4}\!$ \\
$281$ & $2$ & $3A_1$ & $2A_2$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{7}{0}\!$ \\
$282$ & $2$ & $3A_1$ & $4A_1$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$283$ & $2$ & $3A_1$ & $2A_1+2\underline{A_1}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{7}\!\frac{7}{2}\!$ \\
$284$ & $2$ & $3A_1$ & $4\underline{A_1}$ & $1$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$285$ & $2$ & $3A_1$ & $\underline{A_1}+\udot{A_3}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!$ \\
$286$ & $2$ & $3A_1$ & $\underline{A_1}+\udot{A_3}$ & $1$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{7}{3}\!$ \\
$287$ & $2$ & $3A_1$ & $2\underline{A_1}+\udot{A_3}$ & $1$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{7}{3}\!$ \\
$288$ & $2$ & $3A_1$ & $2A_1+\underline{A_1}+\udot{A_2}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{6}{8}\!\frac{7}{1}\!$ \\
$289$ & $2$ & $3A_1$ & $3\underline{A_1}+\udot{A_2}$ & $1$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!$ \\
$290$ & $2$ & $3A_1$ & $4A_1+\underline{A_1}$ & $4$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$291$ & $2$ & $3A_1$ & $4A_1+\underline{A_1}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{7}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$292$ & $2$ & $3A_1$ & $\underline{A_1}+2A_2$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{7}{0}\!$ \\
$293$ & $2$ & $3A_1$ & $\udot{A_2}+\udot{A_3}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!\frac{5}{9}\!$ \\
\end{tabular}
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$294$ & $2$ & $3A_1$ & $\udot{A_5}$ & $1$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{5}{9}\!$ \\
$295$ & $2$ & $3A_1$ & $2A_3$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$296$ & $2$ & $3A_1$ & $\udot{A_2}+2A_2$ & $4$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!\frac{6}{5}\!\frac{7}{0}\!$ \\
$297$ & $2$ & $3A_1$ & $4A_1+2\underline{A_1}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{7}{3}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$298$ & $2$ & $3A_1$ & $\underline{A_1}+\udot{A_2}+\udot{A_3}$ & $1$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!\frac{5}{9}\!\frac{7}{3}\!$ \\
$299$ & $2$ & $3A_1$ & $\underline{A_1}+\udot{A_5}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{5}{9}\!$ \\
$300$ & $2$ & $3A_1$ & $\underline{A_1}+2A_3$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{6}{1}\!\frac{6}{2}\!$ \\
$301$ & $2$ & $3A_1$ & $\udot{A_2}+\udot{A_5}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{4}{5}\!\frac{5}{1}\!\frac{5}{9}\!$ \\
$302$ & $2$ & $3A_1'$ & $A_0$ & $0$ & $24$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!$ \\
$303$ & $2$ & $3A_1'$ & $\underline{A_1}$ & $0$ & $15$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!$ \\
$304$ & $2$ & $3A_1'$ & $2A_1$ & $0$ & $18$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$305$ & $2$ & $3A_1'$ & $2\underline{A_1}$ & $0$ & $10$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!$ \\
$306$ & $2$ & $3A_1'$ & $\underline{A_2}$ & $0$ & $7$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$307$ & $2$ & $3A_1'$ & $2A_1+\underline{A_1}$ & $0$ & $11$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$308$ & $2$ & $3A_1'$ & $3\underline{A_1}$ & $0$ & $7$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{7}{1}\!$ \\
$309$ & $2$ & $3A_1'$ & $\udot{A_3}$ & $0$ & $9$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{2}\!\frac{4}{3}\!$ \\
$310$ & $2$ & $3A_1'$ & $\underline{A_3}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{0}{a}\!$ \\
$311$ & $2$ & $3A_1'$ & $2A_1+\underline{A_2}$ & $0$ & $5$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{7}\!\frac{2}{4}\!$ \\
$312$ & $2$ & $3A_1'$ & $2A_2$ & $0$ & $12$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{4}\!\frac{4}{2}\!$ \\
$313$ & $2$ & $3A_1'$ & $4A_1$ & $0$ & $13$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{6}\!\frac{3}{9}\!\frac{4}{2}\!$ \\
$314$ & $2$ & $3A_1'$ & $2A_1+2\underline{A_1}$ & $0$ & $7$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$315$ & $2$ & $3A_1'$ & $4\underline{A_1}$ & $0$ & $5$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{7}{1}\!\frac{0}{a}\!$ \\
$316$ & $2$ & $3A_1'$ & $\underline{A_1}+\udot{A_3}$ & $0$ & $6$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{4}\!$ \\
$317$ & $2$ & $3A_1'$ & $\udot{D_4}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$318$ & $2$ & $3A_1'$ & $\underline{D_4}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{0}\!\frac{0}{9}\!\frac{4}{5}\!\frac{6}{9}\!$ \\
$319$ & $2$ & $3A_1'$ & $2A_1+\udot{A_3}$ & $0$ & $6$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{6}\!\frac{3}{9}\!\frac{4}{2}\!$ \\
$320$ & $2$ & $3A_1'$ & $2\underline{A_1}+\udot{A_3}$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{7}{1}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$321$ & $2$ & $3A_1'$ & $2A_1+\underline{A_3}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{0}{a}\!\frac{1}{7}\!\frac{2}{4}\!$ \\
$322$ & $2$ & $3A_1'$ & $4A_1+\underline{A_1}$ & $0$ & $8$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{4}{2}\!\frac{7}{3}\!\frac{9}{9}\!$ \\
$323$ & $2$ & $3A_1'$ & $\underline{A_1}+2A_2$ & $0$ & $7$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{4}\!\frac{4}{2}\!$ \\
$324$ & $2$ & $3A_1'$ & $\udot{A_5}$ & $0$ & $5$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{2}{0}\!\frac{4}{2}\!\frac{6}{0}\!$ \\
$325$ & $2$ & $3A_1'$ & $\udot{D_5}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{0}\!\frac{0}{9}\!\frac{4}{5}\!\frac{1}{7}\!\frac{2}{4}\!$ \\
$326$ & $2$ & $3A_1'$ & $2A_1+\udot{D_4}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{4}{2}\!\frac{7}{3}\!\frac{9}{9}\!$ \\
$327$ & $2$ & $3A_1'$ & $2A_3$ & $0$ & $7$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{6}\!\frac{2}{1}\!\frac{3}{9}\!\frac{4}{2}\!\frac{6}{1}\!$ \\
$328$ & $2$ & $3A_1'$ & $2\udot{A_3}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{4}\!\frac{5}{5}\!\frac{6}{2}\!$ \\
$329$ & $2$ & $3A_1'$ & $2A_2+\underline{A_2}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{7}\!\frac{2}{4}\!\frac{5}{7}\!\frac{9}{8}\!$ \\
$330$ & $2$ & $3A_1'$ & $4A_1+2\underline{A_1}$ & $0$ & $5$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{1}\!\frac{4}{2}\!\frac{7}{3}\!\frac{9}{9}\!$ \\
$331$ & $2$ & $3A_1'$ & $\underline{A_1}+\udot{A_5}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{4}\!\frac{4}{2}\!$ \\
$332$ & $2$ & $3A_1'$ & $\udot{E_6}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{4}\!\frac{4}{2}\!$ \\
$333$ & $2$ & $3A_1'$ & $\underline{A_1}+2A_3$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{8}\!\frac{2}{3}\!\frac{4}{2}\!\frac{5}{4}\!\frac{6}{7}\!$ \\
$334$ & $2$ & $3A_1'$ & $\udot{A_7}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{6}\!\frac{3}{5}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{6}\!\frac{1}{8}\!\frac{2}{3}\!\frac{3}{9}\!\frac{4}{2}\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$335$ & $2$ & $4A_1$ & $A_0$ & $0$ & $6$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!$ \\
$336$ & $2$ & $4A_1$ & $\underline{A_1}$ & $0$ & $5$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!$ \\
$337$ & $2$ & $4A_1$ & $2A_1$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$338$ & $2$ & $4A_1$ & $2\underline{A_1}$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{7}{1}\!$ \\
$339$ & $2$ & $4A_1$ & $\udot{A_2}$ & $0$ & $5$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{2}\!\frac{4}{4}\!$ \\
$340$ & $2$ & $4A_1$ & $2A_1+\underline{A_1}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$341$ & $2$ & $4A_1$ & $3\underline{A_1}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{7}{1}\!\frac{0}{a}\!$ \\
$342$ & $2$ & $4A_1$ & $\underline{A_1}+\udot{A_2}$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{2}{0}\!\frac{6}{1}\!$ \\
$343$ & $2$ & $4A_1$ & $\udot{A_3}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{4}\!$ \\
$344$ & $2$ & $4A_1$ & $2A_1+\udot{A_2}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{6}\!\frac{4}{0}\!\frac{4}{2}\!$ \\
$345$ & $2$ & $4A_1$ & $2\underline{A_1}+\udot{A_2}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{7}{1}\!\frac{5}{2}\!\frac{6}{6}\!$ \\
$346$ & $2$ & $4A_1$ & $2\udot{A_2}$ & $0$ & $4$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{2}\!\frac{2}{1}\!\frac{4}{4}\!\frac{6}{0}\!$ \\
$347$ & $2$ & $4A_1$ & $2A_2$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{4}\!\frac{4}{2}\!$ \\
$348$ & $2$ & $4A_1$ & $4A_1$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{4}{2}\!\frac{7}{3}\!\frac{9}{9}\!$ \\
$349$ & $2$ & $4A_1$ & $\underline{A_1}+\udot{A_3}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{7}{1}\!\frac{1}{1}\!\frac{4}{2}\!$ \\
$350$ & $2$ & $4A_1$ & $\udot{A_4}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{2}{0}\!\frac{4}{2}\!\frac{6}{1}\!$ \\
$351$ & $2$ & $4A_1$ & $4A_1+\underline{A_1}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{1}{1}\!\frac{4}{2}\!\frac{7}{3}\!\frac{9}{9}\!$ \\
$352$ & $2$ & $4A_1$ & $\underline{A_1}+2\udot{A_2}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{2}{0}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{5}\!$ \\
$353$ & $2$ & $4A_1$ & $\underline{A_1}+\udot{A_4}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{1}{1}\!\frac{2}{0}\!\frac{4}{2}\!\frac{6}{1}\!$ \\
$354$ & $2$ & $4A_1$ & $\udot{A_2}+\udot{A_3}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{4}\!\frac{5}{5}\!\frac{6}{3}\!$ \\
$355$ & $2$ & $4A_1$ & $\udot{A_5}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{4}{7}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{4}\!\frac{4}{2}\!$ \\
$356$ & $2$ & $4A_1$ & $2A_3$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{8}\!\frac{2}{3}\!\frac{4}{2}\!\frac{5}{4}\!\frac{6}{7}\!$ \\
$357$ & $2$ & $4A_1$ & $3\udot{A_2}$ & $0$ & $3$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{2}\!\frac{2}{1}\!\frac{4}{4}\!\frac{5}{5}\!\frac{6}{0}\!\frac{6}{3}\!$ \\
$358$ & $2$ & $4A_1$ & $\udot{A_2}+\udot{A_4}$ & $0$ & $2$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{6}\!\frac{2}{1}\!\frac{4}{0}\!\frac{4}{2}\!\frac{6}{0}\!$ \\
$359$ & $2$ & $4A_1$ & $\udot{A_6}$ & $0$ & $1$ & $\frac{9}{5}\!\frac{3}{5}\!\frac{3}{6}\!\frac{3}{4}\!\frac{0}{5}\!\frac{0}{4}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{1}\!\frac{1}{6}\!\frac{1}{8}\!\frac{2}{3}\!\frac{4}{0}\!\frac{4}{2}\!$ \\
$360$ & $2$ & $D_4$ & $A_0$ & $8$ & $6$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!$ \\
$361$ & $2$ & $D_4$ & $\underline{A_1}$ & $4$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!$ \\
$362$ & $2$ & $D_4$ & $2A_1$ & $6$ & $4$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{3}\!\frac{6}{5}\!$ \\
$363$ & $2$ & $D_4$ & $2\underline{A_1}$ & $2$ & $4$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{6}{9}\!$ \\
$364$ & $2$ & $D_4$ & $2A_1+\underline{A_1}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{7}{0}\!\frac{0}{b}\!$ \\
$365$ & $2$ & $D_4$ & $3\underline{A_1}$ & $1$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{2}{2}\!\frac{6}{9}\!\frac{0}{c}\!$ \\
$366$ & $2$ & $D_4$ & $\udot{A_3}$ & $2$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!$ \\
$367$ & $2$ & $D_4$ & $2A_2$ & $4$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{7}\!\frac{9}{8}\!$ \\
$368$ & $2$ & $D_4$ & $4A_1$ & $4$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{4}\!\frac{6}{2}\!$ \\
$369$ & $2$ & $D_4$ & $\underline{A_1}+\udot{A_3}$ & $1$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!\frac{0}{c}\!$ \\
$370$ & $2$ & $D_4$ & $4A_1+\underline{A_1}$ & $2$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{0}{c}\!\frac{2}{4}\!\frac{6}{2}\!$ \\
$371$ & $2$ & $D_4$ & $\udot{A_5}$ & $1$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!$ \\
$372$ & $2$ & $D_4$ & $2A_3$ & $2$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{4}\!\frac{6}{2}\!$ \\
$373$ & $2$ & $A_1+D_4$ & $A_0$ & $0$ & $4$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!$ \\
$374$ & $2$ & $A_1+D_4$ & $\underline{A_1}$ & $0$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{6}{9}\!$ \\
$375$ & $2$ & $A_1+D_4$ & $2A_1$ & $0$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!$ \\
$376$ & $2$ & $A_1+D_4$ & $2\underline{A_1}$ & $0$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{6}{9}\!\frac{0}{c}\!$ \\
$377$ & $2$ & $A_1+D_4$ & $\udot{A_2}$ & $0$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{7}\!\frac{6}{5}\!$ \\
$378$ & $2$ & $A_1+D_4$ & $\underline{A_1}+\udot{A_2}$ & $0$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{6}{9}\!\frac{2}{1}\!\frac{9}{8}\!$ \\
$379$ & $2$ & $A_1+D_4$ & $\udot{A_3}$ & $0$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{6}{9}\!\frac{0}{9}\!\frac{4}{7}\!$ \\
$380$ & $2$ & $A_1+D_4$ & $2\udot{A_2}$ & $0$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{1}{7}\!\frac{2}{7}\!\frac{6}{5}\!\frac{9}{7}\!$ \\
$381$ & $2$ & $A_1+D_4$ & $4A_1$ & $0$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{7}{1}\!\frac{0}{a}\!$ \\
$382$ & $2$ & $A_1+D_4$ & $\udot{A_4}$ & $0$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!||\!\frac{0}{9}\!\frac{1}{7}\!\frac{4}{7}\!\frac{6}{5}\!$ \\
$383$ & $2$ & $D_6$ & $A_0$ & $0$ & $2$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!||\!$ \\
$384$ & $2$ & $D_6$ & $\underline{A_1}$ & $0$ & $1$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!||\!\frac{0}{c}\!$ \\
$385$ & $2$ & $D_6$ & $\udot{A_2}$ & $0$ & $1$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!||\!\frac{0}{9}\!\frac{0}{b}\!$ \\
$386$ & $2$ & $E_7$ & $A_0$ & $0$ & $0$ & $\frac{8}{a}\!\frac{4}{a}\!\frac{4}{b}\!\frac{4}{c}\!\frac{4}{d}\!\frac{4}{e}\!\frac{4}{f}\!\frac{5}{a}\!||\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
\end{tabular}
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{0.1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$387$ & $1$ & $A_0$ & $A_0$ & $240$ & $2160$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!$ \\
$388$ & $1$ & $A_0$ & $\underline{A_1}$ & $183$ & $1458$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!$ \\
$389$ & $1$ & $A_0$ & $2\underline{A_1}$ & $138$ & $981$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!$ \\
$390$ & $1$ & $A_0$ & $\underline{A_2}$ & $127$ & $828$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!$ \\
$391$ & $1$ & $A_0$ & $3\underline{A_1}$ & $103$ & $657$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!$ \\
$392$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_2}$ & $94$ & $555$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!$ \\
$393$ & $1$ & $A_0$ & $\underline{A_3}$ & $83$ & $423$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!$ \\
$394$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{A_2}$ & $69$ & $369$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!$ \\
$395$ & $1$ & $A_0$ & $2\underline{A_2}$ & $62$ & $313$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!$ \\
$396$ & $1$ & $A_0$ & $4\underline{A_1}$ & $77$ & $438$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$397$ & $1$ & $A_0$ & $4\underline{A_1}$ & $76$ & $438$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!$ \\
$398$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_3}$ & $60$ & $282$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!$ \\
$399$ & $1$ & $A_0$ & $\underline{A_4}$ & $51$ & $201$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!$ \\
$400$ & $1$ & $A_0$ & $\underline{D_4}$ & $49$ & $171$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$401$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{A_3}$ & $44$ & $186$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$402$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{A_3}$ & $43$ & $186$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!$ \\
$403$ & $1$ & $A_0$ & $3\underline{A_1}+\underline{A_2}$ & $50$ & $244$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$404$ & $1$ & $A_0$ & $5\underline{A_1}$ & $56$ & $291$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!\frac{9}{7}\!$ \\
$405$ & $1$ & $A_0$ & $\underline{A_1}+2\underline{A_2}$ & $45$ & $205$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{8}\!$ \\
$406$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_4}$ & $36$ & $132$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!$ \\
$407$ & $1$ & $A_0$ & $\underline{A_1}+\underline{D_4}$ & $34$ & $114$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$408$ & $1$ & $A_0$ & $\underline{A_2}+\underline{A_3}$ & $38$ & $158$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$409$ & $1$ & $A_0$ & $\underline{A_5}$ & $29$ & $91$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!$ \\
$410$ & $1$ & $A_0$ & $\underline{D_5}$ & $27$ & $66$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{3}{7}\!$ \\
$411$ & $1$ & $A_0$ & $2\underline{A_1}+2\underline{A_2}$ & $32$ & $134$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$412$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{A_4}$ & $25$ & $86$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$413$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{D_4}$ & $24$ & $75$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{7}\!$ \\
$414$ & $1$ & $A_0$ & $2\underline{A_3}$ & $23$ & $79$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{9}{7}\!$ \\
$415$ & $1$ & $A_0$ & $2\underline{A_3}$ & $22$ & $79$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!$ \\
$416$ & $1$ & $A_0$ & $3\underline{A_1}+\underline{A_3}$ & $31$ & $122$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!\frac{9}{7}\!$ \\
$417$ & $1$ & $A_0$ & $3\underline{A_2}$ & $29$ & $111$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!\frac{5}{7}\!$ \\
$418$ & $1$ & $A_0$ & $4\underline{A_1}+\underline{A_2}$ & $36$ & $161$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$419$ & $1$ & $A_0$ & $6\underline{A_1}$ & $41$ & $193$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!\frac{2}{f}\!\frac{9}{7}\!$ \\
$420$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_2}+\underline{A_3}$ & $27$ & $102$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$421$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_5}$ & $21$ & $58$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{9}{7}\!$ \\
$422$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_5}$ & $20$ & $58$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{8}\!$ \\
$423$ & $1$ & $A_0$ & $\underline{A_1}+\underline{D_5}$ & $18$ & $43$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$424$ & $1$ & $A_0$ & $\underline{A_2}+\underline{A_4}$ & $22$ & $72$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{2}{8}\!$ \\
$425$ & $1$ & $A_0$ & $\underline{A_2}+\underline{D_4}$ & $20$ & $64$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$426$ & $1$ & $A_0$ & $\underline{A_6}$ & $15$ & $39$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!$ \\
$427$ & $1$ & $A_0$ & $\underline{D_6}$ & $13$ & $26$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$428$ & $1$ & $A_0$ & $\underline{E_6}$ & $13$ & $19$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{3}{7}\!$ \\
$429$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{A_2}+\underline{A_3}$ & $19$ & $66$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$430$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{A_5}$ & $14$ & $37$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{8}\!\frac{9}{7}\!$ \\
$431$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{D_5}$ & $12$ & $28$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$432$ & $1$ & $A_0$ & $3\underline{A_1}+\underline{D_4}$ & $17$ & $49$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!\frac{2}{f}\!\frac{9}{7}\!$ \\
$433$ & $1$ & $A_0$ & $4\underline{A_1}+\underline{A_3}$ & $22$ & $80$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!\frac{5}{9}\!\frac{6}{4}\!\frac{9}{7}\!$ \\
$\times$ & $1$ & $A_0$ & $7\underline{A_1}$ & $30$ & $128$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!\frac{9}{7}\!$ \\
$435$ & $1$ & $A_0$ & $\underline{A_1}+2\underline{A_3}$ & $16$ & $50$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{9}{7}\!$ \\
$436$ & $1$ & $A_0$ & $\underline{A_1}+3\underline{A_2}$ & $20$ & $72$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{8}\!\frac{3}{7}\!\frac{5}{7}\!$ \\
$437$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_2}+\underline{A_4}$ & $15$ & $46$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$438$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_6}$ & $10$ & $24$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$439$ & $1$ & $A_0$ & $\underline{A_1}+\underline{D_6}$ & $9$ & $16$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{7}\!$ \\
$440$ & $1$ & $A_0$ & $\underline{A_1}+\underline{E_6}$ & $8$ & $12$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$441$ & $1$ & $A_0$ & $\underline{A_2}+\underline{A_5}$ & $12$ & $30$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!\frac{5}{7}\!$ \\
$442$ & $1$ & $A_0$ & $\underline{A_2}+\underline{D_5}$ & $10$ & $23$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$443$ & $1$ & $A_0$ & $\underline{A_3}+\underline{A_4}$ & $12$ & $35$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$444$ & $1$ & $A_0$ & $\underline{A_3}+\underline{D_4}$ & $11$ & $32$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{7}\!$ \\
$445$ & $1$ & $A_0$ & $\underline{A_7}$ & $8$ & $15$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{9}{7}\!$ \\
$446$ & $1$ & $A_0$ & $\underline{A_7}$ & $7$ & $15$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!$ \\
$447$ & $1$ & $A_0$ & $\underline{D_7}$ & $5$ & $10$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$448$ & $1$ & $A_0$ & $\underline{E_7}$ & $5$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{3}{7}\!$ \\
$449$ & $1$ & $A_0$ & $2\underline{A_1}+2\underline{A_3}$ & $11$ & $32$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{9}{7}\!\frac{6}{c}\!$ \\
$450$ & $1$ & $A_0$ & $2\underline{A_1}+\underline{D_6}$ & $6$ & $10$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{8}\!\frac{5}{9}\!\frac{6}{4}\!\frac{9}{7}\!$ \\
$451$ & $1$ & $A_0$ & $2\underline{A_4}$ & $6$ & $15$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!\frac{9}{7}\!$ \\
$452$ & $1$ & $A_0$ & $2\underline{D_4}$ & $5$ & $13$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{9}{7}\!$ \\
$\times$ & $1$ & $A_0$ & $4\underline{A_1}+\underline{D_4}$ & $12$ & $32$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{8}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!\frac{9}{7}\!$ \\
$454$ & $1$ & $A_0$ & $4\underline{A_2}$ & $12$ & $38$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{3}{7}\!\frac{4}{7}\!\frac{5}{5}\!\frac{8}{1}\!\frac{7}{1}\!\frac{6}{3}\!\frac{8}{7}\!\frac{8}{9}\!$ \\
$\times$ & $1$ & $A_0$ & $8\underline{A_1}$ & $22$ & $85$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{1}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!\frac{9}{7}\!\frac{6}{c}\!$ \\
$456$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_2}+\underline{A_5}$ & $8$ & $19$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!\frac{4}{5}\!\frac{9}{4}\!$ \\
$457$ & $1$ & $A_0$ & $\underline{A_1}+\underline{A_7}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{9}{7}\!\frac{6}{c}\!$ \\
$458$ & $1$ & $A_0$ & $\underline{A_1}+\underline{E_7}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!\frac{4}{5}\!$ \\
$459$ & $1$ & $A_0$ & $\underline{A_2}+\underline{E_6}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!\frac{5}{7}\!$ \\
$460$ & $1$ & $A_0$ & $\underline{A_3}+\underline{D_5}$ & $5$ & $11$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{7}{3}\!\frac{9}{7}\!$ \\
$461$ & $1$ & $A_0$ & $\underline{A_8}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!\frac{7}{3}\!$ \\
$462$ & $1$ & $A_0$ & $\underline{D_8}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{7}\!$ \\
$463$ & $1$ & $A_0$ & $\underline{E_8}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{1}\!\frac{0}{2}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{0}\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{7}\!$ \\
$464$ & $1$ & $A_1$ & $A_0$ & $126$ & $756$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!$ \\
$465$ & $1$ & $A_1$ & $\underline{A_1}$ & $93$ & $504$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!$ \\
$466$ & $1$ & $A_1$ & $2\underline{A_1}$ & $68$ & $333$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{9}{1}\!$ \\
$467$ & $1$ & $A_1$ & $\underline{A_2}$ & $61$ & $282$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{6}{b}\!$ \\
$468$ & $1$ & $A_1$ & $3\underline{A_1}$ & $51$ & $219$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{2}{f}\!$ \\
$469$ & $1$ & $A_1$ & $3\underline{A_1}$ & $49$ & $219$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{9}{1}\!\frac{1}{e}\!$ \\
$470$ & $1$ & $A_1$ & $\underline{A_1}+\underline{A_2}$ & $44$ & $183$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!$ \\
$471$ & $1$ & $A_1$ & $\underline{A_3}$ & $37$ & $141$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{6}{a}\!$ \\
$472$ & $1$ & $A_1$ & $2\underline{A_1}+\underline{A_2}$ & $31$ & $119$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!\frac{5}{d}\!$ \\
$473$ & $1$ & $A_1$ & $2\underline{A_2}$ & $28$ & $97$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{3}{2}\!\frac{0}{e}\!$ \\
$474$ & $1$ & $A_1$ & $4\underline{A_1}$ & $36$ & $144$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{8}{2}\!\frac{2}{f}\!$ \\
$475$ & $1$ & $A_1$ & $4\underline{A_1}$ & $35$ & $144$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{9}{1}\!\frac{1}{e}\!\frac{6}{a}\!$ \\
$476$ & $1$ & $A_1$ & $\underline{A_1}+\underline{A_3}$ & $28$ & $90$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{4}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$477$ & $1$ & $A_1$ & $\underline{A_1}+\underline{A_3}$ & $26$ & $90$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{2}{8}\!\frac{2}{c}\!$ \\
$478$ & $1$ & $A_1$ & $\underline{A_4}$ & $21$ & $63$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{5}{f}\!$ \\
$479$ & $1$ & $A_1$ & $\underline{D_4}$ & $19$ & $57$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{0}{a}\!\frac{2}{8}\!$ \\
$480$ & $1$ & $A_1$ & $2\underline{A_1}+\underline{A_3}$ & $19$ & $58$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$481$ & $1$ & $A_1$ & $2\underline{A_1}+\underline{A_3}$ & $18$ & $58$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{2}{8}\!\frac{2}{c}\!\frac{5}{f}\!$ \\
$482$ & $1$ & $A_1$ & $3\underline{A_1}+\underline{A_2}$ & $22$ & $78$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{3}{0}\!\frac{8}{3}\!\frac{2}{f}\!$ \\
$483$ & $1$ & $A_1$ & $5\underline{A_1}$ & $26$ & $95$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{8}{2}\!\frac{2}{f}\!\frac{5}{e}\!$ \\
$484$ & $1$ & $A_1$ & $\underline{A_1}+2\underline{A_2}$ & $19$ & $63$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{3}{0}\!\frac{8}{3}\!\frac{0}{f}\!$ \\
$485$ & $1$ & $A_1$ & $\underline{A_1}+\underline{A_4}$ & $14$ & $40$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{2}{8}\!\frac{5}{d}\!$ \\
$486$ & $1$ & $A_1$ & $\underline{A_1}+\underline{D_4}$ & $14$ & $36$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$487$ & $1$ & $A_1$ & $\underline{A_2}+\underline{A_3}$ & $16$ & $46$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{4}\!\frac{6}{4}\!\frac{2}{8}\!\frac{1}{e}\!$ \\
$488$ & $1$ & $A_1$ & $\underline{A_5}$ & $13$ & $25$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{6}{4}\!\frac{2}{8}\!\frac{1}{e}\!$ \\
$489$ & $1$ & $A_1$ & $\underline{A_5}$ & $11$ & $25$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!\frac{3}{2}\!\frac{0}{d}\!$ \\
$490$ & $1$ & $A_1$ & $\underline{D_5}$ & $9$ & $20$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!\frac{0}{a}\!\frac{2}{8}\!$ \\
$491$ & $1$ & $A_1$ & $2\underline{A_1}+\underline{D_4}$ & $10$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{5}{e}\!$ \\
$492$ & $1$ & $A_1$ & $2\underline{A_3}$ & $9$ & $21$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{5}\!\frac{9}{8}\!\frac{3}{1}\!\frac{7}{9}\!$ \\
$493$ & $1$ & $A_1$ & $3\underline{A_1}+\underline{A_3}$ & $13$ & $38$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{4}\!\frac{0}{a}\!\frac{2}{8}\!\frac{9}{2}\!\frac{5}{d}\!$ \\
$494$ & $1$ & $A_1$ & $3\underline{A_2}$ & $11$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{0}{a}\!\frac{3}{0}\!\frac{8}{3}\!\frac{0}{f}\!$ \\
$495$ & $1$ & $A_1$ & $6\underline{A_1}$ & $19$ & $63$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{1}\!\frac{3}{0}\!\frac{8}{2}\!\frac{2}{f}\!\frac{5}{e}\!$ \\
$496$ & $1$ & $A_1$ & $\underline{A_1}+\underline{A_2}+\underline{A_3}$ & $11$ & $30$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{3}{1}\!\frac{7}{9}\!\frac{1}{a}\!$ \\
$497$ & $1$ & $A_1$ & $\underline{A_1}+\underline{A_5}$ & $8$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{0}{a}\!\frac{2}{8}\!\frac{3}{e}\!$ \\
$498$ & $1$ & $A_1$ & $\underline{A_1}+\underline{A_5}$ & $7$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{5}\!\frac{9}{8}\!\frac{2}{8}\!\frac{9}{1}\!$ \\
\end{tabular}
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{0.1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$499$ & $1$ & $A_1$ & $\underline{A_1}+\underline{D_5}$ & $6$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{5}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{5}{d}\!$ \\
$500$ & $1$ & $A_1$ & $\underline{A_2}+\underline{A_4}$ & $8$ & $20$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{4}\!\frac{6}{8}\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$501$ & $1$ & $A_1$ & $\underline{A_6}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{5}{7}\!\frac{2}{2}\!\frac{7}{4}\!\frac{7}{9}\!$ \\
$502$ & $1$ & $A_1$ & $\underline{D_6}$ & $5$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!\frac{0}{a}\!\frac{2}{8}\!$ \\
$503$ & $1$ & $A_1$ & $\underline{E_6}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{1}\!\frac{4}{2}\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!\frac{2}{8}\!$ \\
$504$ & $1$ & $A_1$ & $3\underline{A_1}+\underline{D_4}$ & $7$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{4}\!\frac{1}{7}\!\frac{2}{2}\!\frac{0}{a}\!\frac{3}{2}\!\frac{0}{d}\!\frac{3}{e}\!$ \\
$\times$ & $1$ & $A_1$ & $7\underline{A_1}$ & $14$ & $42$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{4}\!\frac{0}{a}\!\frac{3}{2}\!\frac{0}{f}\!\frac{1}{c}\!\frac{3}{e}\!$ \\
$506$ & $1$ & $A_1$ & $\underline{A_1}+2\underline{A_3}$ & $6$ & $14$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{5}\!\frac{9}{8}\!\frac{3}{1}\!\frac{7}{9}\!\frac{1}{a}\!$ \\
$507$ & $1$ & $A_1$ & $\underline{A_1}+\underline{D_6}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{1}\!\frac{1}{4}\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{e}\!$ \\
$508$ & $1$ & $A_1$ & $\underline{A_2}+\underline{A_5}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{4}\!\frac{1}{9}\!\frac{9}{7}\!\frac{2}{2}\!\frac{7}{1}\!\frac{3}{0}\!\frac{8}{3}\!$ \\
$509$ & $1$ & $A_1$ & $\underline{A_7}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{1}\!\frac{4}{2}\!\frac{1}{7}\!\frac{5}{6}\!\frac{2}{2}\!\frac{3}{1}\!\frac{7}{9}\!$ \\
$510$ & $1$ & $A_1$ & $\underline{E_7}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{3}\!\frac{0}{4}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{3}{7}\!\frac{1}{1}\!\frac{1}{4}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!$ \\
$511$ & $1$ & $2A_1$ & $A_0$ & $60$ & $252$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!$ \\
$512$ & $1$ & $2A_1$ & $\underline{A_1}$ & $43$ & $162$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!$ \\
$513$ & $1$ & $2A_1$ & $2A_1$ & $50$ & $171$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{7}{5}\!\frac{7}{8}\!$ \\
$514$ & $1$ & $2A_1$ & $2\underline{A_1}$ & $34$ & $105$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$515$ & $1$ & $2A_1$ & $2\underline{A_1}$ & $30$ & $105$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$516$ & $1$ & $2A_1$ & $\underline{A_2}$ & $27$ & $84$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{6}{b}\!$ \\
$517$ & $1$ & $2A_1$ & $2A_1+\underline{A_1}$ & $35$ & $111$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$518$ & $1$ & $2A_1$ & $3\underline{A_1}$ & $23$ & $69$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{9}{3}\!\frac{1}{c}\!$ \\
$519$ & $1$ & $2A_1$ & $3\underline{A_1}$ & $21$ & $69$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{2}{f}\!$ \\
$520$ & $1$ & $2A_1$ & $\underline{A_1}+\underline{A_2}$ & $18$ & $55$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!$ \\
$521$ & $1$ & $2A_1$ & $\udot{A_3}$ & $33$ & $81$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{7}{3}\!\frac{7}{5}\!\frac{7}{8}\!$ \\
$522$ & $1$ & $2A_1$ & $\underline{A_3}$ & $19$ & $39$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{7}{3}\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$523$ & $1$ & $2A_1$ & $\underline{A_3}$ & $15$ & $39$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{6}{a}\!$ \\
$524$ & $1$ & $2A_1$ & $2A_1+\underline{A_2}$ & $21$ & $59$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$525$ & $1$ & $2A_1$ & $2\underline{A_1}+\underline{A_2}$ & $13$ & $37$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!\frac{5}{f}\!$ \\
$526$ & $1$ & $2A_1$ & $2\underline{A_2}$ & $10$ & $29$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$527$ & $1$ & $2A_1$ & $4A_1$ & $41$ & $114$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$528$ & $1$ & $2A_1$ & $2A_1+2\underline{A_1}$ & $27$ & $72$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{1}{c}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$529$ & $1$ & $2A_1$ & $2A_1+2\underline{A_1}$ & $24$ & $72$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$530$ & $1$ & $2A_1$ & $4\underline{A_1}$ & $17$ & $46$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{9}{3}\!\frac{1}{c}\!\frac{6}{a}\!$ \\
$531$ & $1$ & $2A_1$ & $4\underline{A_1}$ & $16$ & $46$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{0}{d}\!\frac{2}{f}\!$ \\
$532$ & $1$ & $2A_1$ & $\underline{A_1}+\udot{A_3}$ & $22$ & $54$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$533$ & $1$ & $2A_1$ & $\underline{A_1}+\underline{A_3}$ & $12$ & $26$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{9}{9}\!\frac{2}{8}\!\frac{9}{4}\!$ \\
$534$ & $1$ & $2A_1$ & $\underline{A_1}+\underline{A_3}$ & $10$ & $26$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{2}{8}\!\frac{3}{e}\!$ \\
$535$ & $1$ & $2A_1$ & $\underline{A_4}$ & $7$ & $17$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{5}{f}\!$ \\
$536$ & $1$ & $2A_1$ & $\udot{D_4}$ & $19$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{7}{3}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!$ \\
$537$ & $1$ & $2A_1$ & $\underline{D_4}$ & $9$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{3}\!\frac{9}{9}\!\frac{2}{8}\!$ \\
$538$ & $1$ & $2A_1$ & $2A_1+\udot{A_3}$ & $26$ & $54$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$539$ & $1$ & $2A_1$ & $2\underline{A_1}+\udot{A_3}$ & $16$ & $36$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{9}{3}\!\frac{6}{a}\!$ \\
$540$ & $1$ & $2A_1$ & $2\underline{A_1}+\udot{A_3}$ & $15$ & $36$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$541$ & $1$ & $2A_1$ & $2A_1+\underline{A_3}$ & $14$ & $28$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{9}{9}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$542$ & $1$ & $2A_1$ & $2A_1+\underline{A_3}$ & $11$ & $28$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$543$ & $1$ & $2A_1$ & $2\underline{A_1}+\underline{A_3}$ & $8$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{9}{9}\!\frac{2}{8}\!\frac{9}{4}\!\frac{5}{f}\!$ \\
$544$ & $1$ & $2A_1$ & $2\underline{A_1}+\underline{A_3}$ & $7$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$545$ & $1$ & $2A_1$ & $2A_1+\underline{A_1}+\underline{A_2}$ & $14$ & $38$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$546$ & $1$ & $2A_1$ & $4A_1+\underline{A_1}$ & $28$ & $75$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$547$ & $1$ & $2A_1$ & $2A_1+3\underline{A_1}$ & $18$ & $47$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{0}{d}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$548$ & $1$ & $2A_1$ & $5\underline{A_1}$ & $12$ & $31$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{0}{d}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$549$ & $1$ & $2A_1$ & $\underline{A_1}+\udot{D_4}$ & $12$ & $22$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!$ \\
$550$ & $1$ & $2A_1$ & $\underline{A_1}+\underline{D_4}$ & $6$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$551$ & $1$ & $2A_1$ & $\underline{A_2}+\udot{A_3}$ & $12$ & $30$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$552$ & $1$ & $2A_1$ & $\underline{A_2}+\underline{A_3}$ & $6$ & $14$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$553$ & $1$ & $2A_1$ & $\underline{A_5}$ & $3$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{e}\!$ \\
$554$ & $1$ & $2A_1$ & $\udot{D_5}$ & $9$ & $14$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$555$ & $1$ & $2A_1$ & $\underline{D_5}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$556$ & $1$ & $2A_1$ & $2A_1+\underline{A_4}$ & $5$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$557$ & $1$ & $2A_1$ & $2A_1+\udot{D_4}$ & $14$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$558$ & $1$ & $2A_1$ & $2\underline{A_1}+\udot{D_4}$ & $8$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!\frac{5}{f}\!$ \\
$559$ & $1$ & $2A_1$ & $2A_1+\underline{D_4}$ & $6$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$560$ & $1$ & $2A_1$ & $2\underline{A_1}+\underline{D_4}$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$561$ & $1$ & $2A_1$ & $2\udot{A_3}$ & $15$ & $27$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$562$ & $1$ & $2A_1$ & $\underline{A_3}+\udot{A_3}$ & $7$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{3}\!\frac{9}{8}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$563$ & $1$ & $2A_1$ & $\udot{A_3}+\underline{A_3}$ & $6$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$564$ & $1$ & $2A_1$ & $2\underline{A_3}$ & $3$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$565$ & $1$ & $2A_1$ & $2A_1+\underline{A_1}+\udot{A_3}$ & $17$ & $36$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$566$ & $1$ & $2A_1$ & $3\underline{A_1}+\udot{A_3}$ & $11$ & $24$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$567$ & $1$ & $2A_1$ & $2A_1+\underline{A_1}+\underline{A_3}$ & $9$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$568$ & $1$ & $2A_1$ & $4A_1+\underline{A_2}$ & $16$ & $41$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$569$ & $1$ & $2A_1$ & $2A_1+2\underline{A_1}+\underline{A_2}$ & $10$ & $25$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{4}\!\frac{7}{9}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$570$ & $1$ & $2A_1$ & $4A_1+2\underline{A_1}$ & $21$ & $49$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{9}\!\frac{0}{e}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$571$ & $1$ & $2A_1$ & $4A_1+2\underline{A_1}$ & $19$ & $49$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{9}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$572$ & $1$ & $2A_1$ & $4\underline{A_1}+2A_1$ & $13$ & $31$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{9}\!\frac{9}{4}\!\frac{0}{e}\!\frac{5}{f}\!$ \\
$573$ & $1$ & $2A_1$ & $6\underline{A_1}$ & $9$ & $21$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{9}{9}\!\frac{3}{0}\!\frac{0}{d}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$574$ & $1$ & $2A_1$ & $\underline{A_1}+\udot{D_5}$ & $6$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$575$ & $1$ & $2A_1$ & $\underline{A_2}+\udot{D_4}$ & $6$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!$ \\
$576$ & $1$ & $2A_1$ & $\udot{D_6}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$577$ & $1$ & $2A_1$ & $\underline{D_6}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$578$ & $1$ & $2A_1$ & $2A_1+\underline{A_2}+\udot{A_3}$ & $9$ & $20$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$579$ & $1$ & $2A_1$ & $2A_1+\udot{D_5}$ & $6$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$580$ & $1$ & $2A_1$ & $2\underline{A_1}+\udot{D_5}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$581$ & $1$ & $2A_1$ & $2A_1+\underline{D_5}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$582$ & $1$ & $2A_1$ & $2A_1+\underline{A_1}+\udot{D_4}$ & $9$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$583$ & $1$ & $2A_1$ & $2A_1+2\underline{A_1}+\udot{A_3}$ & $12$ & $24$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{0}{d}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$584$ & $1$ & $2A_1$ & $4A_1+\underline{A_3}$ & $10$ & $20$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$585$ & $1$ & $2A_1$ & $4A_1+\underline{A_3}$ & $8$ & $20$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$586$ & $1$ & $2A_1$ & $4\underline{A_1}+\udot{A_3}$ & $8$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{0}{d}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$587$ & $1$ & $2A_1$ & $2A_1+2\underline{A_1}+\underline{A_3}$ & $6$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{9}{7}\!\frac{2}{2}\!\frac{7}{4}\!\frac{7}{9}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$588$ & $1$ & $2A_1$ & $4A_1+3\underline{A_1}$ & $14$ & $32$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{7}{4}\!\frac{7}{9}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$589$ & $1$ & $2A_1$ & $\underline{A_1}+2\udot{A_3}$ & $10$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$590$ & $1$ & $2A_1$ & $\udot{A_3}+\udot{D_4}$ & $7$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$591$ & $1$ & $2A_1$ & $\underline{A_3}+\udot{D_4}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$592$ & $1$ & $2A_1$ & $\udot{A_3}+\underline{D_4}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$593$ & $1$ & $2A_1$ & $\udot{D_7}$ & $1$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$594$ & $1$ & $2A_1$ & $2\underline{A_1}+2\udot{A_3}$ & $7$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$595$ & $1$ & $2A_1$ & $2A_1+\underline{A_3}+\udot{A_3}$ & $5$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$596$ & $1$ & $2A_1$ & $2A_1+\udot{D_6}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$597$ & $1$ & $2A_1$ & $2\udot{D_4}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{5}{1}\!\frac{5}{2}\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!$ \\
$598$ & $1$ & $2A_1$ & $2A_1+2\underline{A_1}+\udot{D_4}$ & $6$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{4}{6}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{4}\!\frac{7}{9}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$599$ & $1$ & $2A_1$ & $4A_1+\underline{D_4}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{2}\!\frac{4}{7}\!\frac{1}{7}\!\frac{2}{2}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$600$ & $1$ & $2A_1$ & $4\underline{A_1}+4A_1$ & $10$ & $21$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{0}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{3}{0}\!\frac{0}{d}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$601$ & $1$ & $2A_1$ & $\udot{A_3}+\udot{D_5}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{5}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{2}\!\frac{1}{7}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{9}{3}\!$ \\
$602$ & $1$ & $3A_1$ & $A_0$ & $26$ & $72$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!$ \\
$603$ & $1$ & $3A_1$ & $\underline{A_1}$ & $25$ & $48$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!$ \\
$604$ & $1$ & $3A_1$ & $\underline{A_1}$ & $17$ & $48$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!$ \\
$605$ & $1$ & $3A_1$ & $2A_1$ & $20$ & $51$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{7}{5}\!\frac{7}{8}\!$ \\
$606$ & $1$ & $3A_1$ & $2\underline{A_1}$ & $16$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{2}{8}\!$ \\
$607$ & $1$ & $3A_1$ & $2\underline{A_1}$ & $12$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$608$ & $1$ & $3A_1$ & $\udot{A_2}$ & $25$ & $48$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!$ \\
$609$ & $1$ & $3A_1$ & $\underline{A_2}$ & $9$ & $26$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{6}{b}\!$ \\
$610$ & $1$ & $3A_1$ & $2A_1+\underline{A_1}$ & $19$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{7}{5}\!\frac{7}{8}\!$ \\
\end{tabular}
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{0.1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$611$ & $1$ & $3A_1$ & $2A_1+\underline{A_1}$ & $13$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{1}{d}\!\frac{2}{c}\!$ \\
$612$ & $1$ & $3A_1$ & $3\underline{A_1}$ & $11$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$613$ & $1$ & $3A_1$ & $3\underline{A_1}$ & $9$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{1}{c}\!\frac{2}{f}\!$ \\
$614$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_2}$ & $16$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{2}{8}\!$ \\
$615$ & $1$ & $3A_1$ & $\underline{A_1}+\underline{A_2}$ & $8$ & $19$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{2}{8}\!\frac{6}{b}\!$ \\
$616$ & $1$ & $3A_1$ & $\udot{A_3}$ & $11$ & $27$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{8}{2}\!\frac{8}{7}\!$ \\
$617$ & $1$ & $3A_1$ & $\underline{A_3}$ & $5$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{2}{8}\!\frac{3}{e}\!$ \\
$618$ & $1$ & $3A_1$ & $2A_1+\udot{A_2}$ & $19$ & $33$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{7}{6}\!\frac{7}{7}\!$ \\
$619$ & $1$ & $3A_1$ & $2\underline{A_1}+\udot{A_2}$ & $11$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$620$ & $1$ & $3A_1$ & $2A_1+\underline{A_2}$ & $7$ & $17$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{2}{8}\!\frac{1}{f}\!\frac{2}{e}\!$ \\
$621$ & $1$ & $3A_1$ & $2A_2$ & $14$ & $31$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$622$ & $1$ & $3A_1$ & $\underline{A_2}+\udot{A_2}$ & $8$ & $19$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{2}{8}\!\frac{6}{b}\!$ \\
$623$ & $1$ & $3A_1$ & $4A_1$ & $15$ & $36$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$624$ & $1$ & $3A_1$ & $2A_1+2\underline{A_1}$ & $12$ & $22$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{2}{8}\!\frac{1}{d}\!\frac{2}{c}\!$ \\
$625$ & $1$ & $3A_1$ & $2A_1+2\underline{A_1}$ & $9$ & $22$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{1}{c}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$626$ & $1$ & $3A_1$ & $4\underline{A_1}$ & $8$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{2}{8}\!\frac{1}{c}\!\frac{2}{f}\!$ \\
$627$ & $1$ & $3A_1$ & $4\underline{A_1}$ & $7$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{1}{c}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$628$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_3}$ & $10$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{8}{2}\!\frac{8}{7}\!$ \\
$629$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_3}$ & $8$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$630$ & $1$ & $3A_1$ & $\underline{A_1}+\underline{A_3}$ & $4$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{2}{8}\!\frac{3}{e}\!$ \\
$631$ & $1$ & $3A_1$ & $\udot{D_4}$ & $5$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{6}{7}\!\frac{7}{2}\!\frac{2}{8}\!$ \\
$632$ & $1$ & $3A_1$ & $\underline{D_4}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$633$ & $1$ & $3A_1$ & $2A_1+\udot{A_3}$ & $8$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$634$ & $1$ & $3A_1$ & $2\underline{A_1}+\udot{A_3}$ & $7$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$635$ & $1$ & $3A_1$ & $2\underline{A_1}+\udot{A_3}$ & $6$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$636$ & $1$ & $3A_1$ & $2A_1+\underline{A_3}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$637$ & $1$ & $3A_1$ & $2A_1+\underline{A_1}+\udot{A_2}$ & $12$ & $22$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{2}{8}\!\frac{1}{e}\!\frac{2}{b}\!$ \\
$638$ & $1$ & $3A_1$ & $3\underline{A_1}+\udot{A_2}$ & $8$ & $16$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{2}{8}\!\frac{1}{c}\!\frac{2}{f}\!$ \\
$639$ & $1$ & $3A_1$ & $2A_1+\underline{A_1}+\underline{A_2}$ & $6$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{2}{8}\!\frac{1}{f}\!\frac{2}{e}\!$ \\
$640$ & $1$ & $3A_1$ & $4A_1+\underline{A_1}$ & $14$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$641$ & $1$ & $3A_1$ & $4A_1+\underline{A_1}$ & $10$ & $23$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$642$ & $1$ & $3A_1$ & $2A_1+3\underline{A_1}$ & $8$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{2}{8}\!\frac{1}{c}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$643$ & $1$ & $3A_1$ & $5\underline{A_1}$ & $6$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{2}{8}\!\frac{1}{c}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$644$ & $1$ & $3A_1$ & $\underline{A_1}+2A_2$ & $13$ & $19$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$645$ & $1$ & $3A_1$ & $\underline{A_1}+2A_2$ & $9$ & $19$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{7}{4}\!\frac{8}{2}\!\frac{8}{7}\!$ \\
$646$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{D_4}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{7}\!\frac{7}{2}\!\frac{2}{8}\!$ \\
$647$ & $1$ & $3A_1$ & $\underline{A_1}+\underline{D_4}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$648$ & $1$ & $3A_1$ & $\udot{A_2}+\udot{A_3}$ & $10$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{8}{3}\!\frac{8}{6}\!$ \\
$649$ & $1$ & $3A_1$ & $\udot{A_2}+\underline{A_3}$ & $4$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{2}{8}\!\frac{3}{e}\!$ \\
$650$ & $1$ & $3A_1$ & $\udot{A_5}$ & $7$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$651$ & $1$ & $3A_1$ & $\udot{D_5}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$652$ & $1$ & $3A_1$ & $2\underline{A_1}+2A_2$ & $8$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{7}{4}\!\frac{8}{2}\!\frac{8}{7}\!$ \\
$653$ & $1$ & $3A_1$ & $2A_1+\underline{A_2}+\udot{A_2}$ & $6$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{2}{8}\!\frac{2}{a}\!\frac{2}{d}\!$ \\
$654$ & $1$ & $3A_1$ & $2A_1+\udot{D_4}$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$655$ & $1$ & $3A_1$ & $2A_3$ & $9$ & $17$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{7}{0}\!\frac{7}{6}\!\frac{7}{7}\!$ \\
$656$ & $1$ & $3A_1$ & $2\udot{A_3}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
$657$ & $1$ & $3A_1$ & $2A_1+\underline{A_1}+\udot{A_3}$ & $7$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$658$ & $1$ & $3A_1$ & $3\underline{A_1}+\udot{A_3}$ & $5$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$659$ & $1$ & $3A_1$ & $2A_1+\underline{A_1}+\underline{A_3}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{3}{a}\!\frac{3}{d}\!$ \\
$660$ & $1$ & $3A_1$ & $2A_2+\udot{A_2}$ & $13$ & $19$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{8}{1}\!\frac{8}{4}\!$ \\
$661$ & $1$ & $3A_1$ & $2A_2+\underline{A_2}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{5}{9}\!\frac{6}{7}\!\frac{7}{2}\!\frac{7}{9}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$662$ & $1$ & $3A_1$ & $2A_1+2\underline{A_1}+\udot{A_2}$ & $8$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{2}{8}\!\frac{1}{c}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$663$ & $1$ & $3A_1$ & $4\underline{A_1}+\udot{A_2}$ & $6$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{2}{8}\!\frac{1}{c}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$664$ & $1$ & $3A_1$ & $4A_1+2\underline{A_1}$ & $9$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{7}{5}\!\frac{7}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$665$ & $1$ & $3A_1$ & $4A_1+2\underline{A_1}$ & $7$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{6}{0}\!\frac{6}{3}\!\frac{7}{4}\!\frac{7}{9}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$666$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_2}+\udot{A_3}$ & $7$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{2}{f}\!$ \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$667$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_5}$ & $6$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$668$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_5}$ & $5$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{7}{0}\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$669$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{D_5}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$670$ & $1$ & $3A_1$ & $\udot{A_2}+\udot{D_4}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{6}{8}\!\frac{7}{1}\!\frac{2}{8}\!$ \\
$671$ & $1$ & $3A_1$ & $\udot{A_2}+\underline{D_4}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{6}{4}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$672$ & $1$ & $3A_1$ & $\udot{E_6}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{5}{9}\!\frac{2}{8}\!$ \\
$673$ & $1$ & $3A_1$ & $2\underline{A_1}+\udot{A_2}+\udot{A_3}$ & $5$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{2}{8}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$674$ & $1$ & $3A_1$ & $2A_1+\udot{A_2}+\underline{A_3}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{6}{4}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$675$ & $1$ & $3A_1$ & $2\underline{A_1}+\udot{A_5}$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{7}{3}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$676$ & $1$ & $3A_1$ & $2A_1+\underline{A_1}+\udot{D_4}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{2}{8}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$677$ & $1$ & $3A_1$ & $4A_1+3\underline{A_1}$ & $6$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{3}\!\frac{7}{4}\!\frac{7}{9}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$678$ & $1$ & $3A_1$ & $\underline{A_1}+2A_3$ & $8$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$679$ & $1$ & $3A_1$ & $\underline{A_1}+2A_3$ & $6$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{7}{0}\!\frac{8}{8}\!\frac{7}{6}\!\frac{7}{7}\!$ \\
$680$ & $1$ & $3A_1$ & $\underline{A_1}+2\udot{A_3}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{5}{9}\!\frac{7}{3}\!\frac{7}{6}\!\frac{7}{7}\!$ \\
$681$ & $1$ & $3A_1$ & $\underline{A_1}+2A_2+\udot{A_2}$ & $8$ & $12$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{2}\!\frac{7}{4}\!\frac{8}{3}\!\frac{8}{6}\!$ \\
$682$ & $1$ & $3A_1$ & $\underline{A_1}+2A_2+\underline{A_2}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{5}{9}\!\frac{6}{7}\!\frac{7}{2}\!\frac{7}{9}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$683$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{E_6}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{5}{9}\!\frac{2}{8}\!$ \\
$684$ & $1$ & $3A_1$ & $\udot{A_2}+\udot{A_5}$ & $6$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!\frac{5}{9}\!\frac{8}{0}\!\frac{8}{5}\!$ \\
$685$ & $1$ & $3A_1$ & $\udot{A_2}+\udot{D_5}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!\frac{5}{9}\!\frac{7}{3}\!\frac{2}{8}\!$ \\
$686$ & $1$ & $3A_1$ & $\udot{A_7}$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{5}{9}\!\frac{7}{6}\!\frac{7}{7}\!$ \\
$687$ & $1$ & $3A_1$ & $2\underline{A_1}+2A_3$ & $5$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{7}{0}\!\frac{8}{8}\!\frac{7}{6}\!\frac{7}{7}\!$ \\
$688$ & $1$ & $3A_1$ & $2A_2+\underline{A_2}+\udot{A_2}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{5}{9}\!\frac{6}{8}\!\frac{7}{1}\!\frac{7}{9}\!\frac{8}{1}\!\frac{8}{4}\!$ \\
$689$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_2}+\udot{A_5}$ & $4$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!\frac{6}{5}\!\frac{7}{0}\!\frac{2}{8}\!\frac{1}{c}\!$ \\
$690$ & $1$ & $3A_1$ & $\underline{A_1}+\udot{A_7}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{5}{9}\!\frac{7}{6}\!\frac{7}{7}\!$ \\
$691$ & $1$ & $3A_1$ & $\udot{A_2}+\udot{E_6}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{4}{5}\!\frac{5}{1}\!\frac{5}{9}\!\frac{2}{8}\!$ \\
$692$ & $1$ & $4A_1$ & $A_0$ & $8$ & $24$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!$ \\
$693$ & $1$ & $4A_1$ & $\underline{A_1}$ & $7$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!$ \\
$694$ & $1$ & $4A_1$ & $2A_1$ & $6$ & $15$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!$ \\
$695$ & $1$ & $4A_1$ & $2\underline{A_1}$ & $6$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!$ \\
$696$ & $1$ & $4A_1$ & $\udot{A_2}$ & $7$ & $18$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!$ \\
$697$ & $1$ & $4A_1$ & $2A_1+\underline{A_1}$ & $5$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!$ \\
$698$ & $1$ & $4A_1$ & $3\underline{A_1}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{2}{f}\!$ \\
$699$ & $1$ & $4A_1$ & $\underline{A_1}+\udot{A_2}$ & $6$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{7}{8}\!$ \\
$700$ & $1$ & $4A_1$ & $\udot{A_3}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{2}{2}\!\frac{3}{0}\!$ \\
$701$ & $1$ & $4A_1$ & $2A_1+\udot{A_2}$ & $5$ & $11$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!$ \\
$702$ & $1$ & $4A_1$ & $2\underline{A_1}+\udot{A_2}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{6}{5}\!\frac{8}{5}\!$ \\
$703$ & $1$ & $4A_1$ & $2\udot{A_2}$ & $6$ & $13$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{7}{7}\!$ \\
$704$ & $1$ & $4A_1$ & $2A_2$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!$ \\
$705$ & $1$ & $4A_1$ & $4A_1$ & $5$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$706$ & $1$ & $4A_1$ & $4A_1$ & $4$ & $10$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!$ \\
$707$ & $1$ & $4A_1$ & $2A_1+2\underline{A_1}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{1}{0}\!\frac{1}{3}\!$ \\
$708$ & $1$ & $4A_1$ & $4\underline{A_1}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{2}{f}\!\frac{3}{e}\!$ \\
$709$ & $1$ & $4A_1$ & $\underline{A_1}+\udot{A_3}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{1}{4}\!\frac{1}{9}\!$ \\
$710$ & $1$ & $4A_1$ & $\udot{A_4}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{8}{5}\!$ \\
$711$ & $1$ & $4A_1$ & $2A_1+\udot{A_3}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!$ \\
$712$ & $1$ & $4A_1$ & $2\underline{A_1}+\udot{A_3}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{2}{f}\!\frac{1}{0}\!\frac{1}{3}\!$ \\
$713$ & $1$ & $4A_1$ & $2A_1+\underline{A_1}+\udot{A_2}$ & $4$ & $8$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{1}\!\frac{7}{7}\!$ \\
$714$ & $1$ & $4A_1$ & $3\underline{A_1}+\udot{A_2}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{2}{f}\!\frac{6}{7}\!\frac{8}{7}\!$ \\
$715$ & $1$ & $4A_1$ & $4A_1+\underline{A_1}$ & $4$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$716$ & $1$ & $4A_1$ & $\underline{A_1}+2\udot{A_2}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{6}\!\frac{7}{8}\!\frac{8}{4}\!$ \\
$717$ & $1$ & $4A_1$ & $\underline{A_1}+2A_2$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!$ \\
$718$ & $1$ & $4A_1$ & $\underline{A_1}+\udot{A_4}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{8}{5}\!$ \\
$719$ & $1$ & $4A_1$ & $\udot{A_2}+\udot{A_3}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{2}{2}\!\frac{3}{0}\!\frac{6}{9}\!\frac{8}{1}\!$ \\
$720$ & $1$ & $4A_1$ & $\udot{A_5}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{4}\!\frac{3}{2}\!$ \\
$721$ & $1$ & $4A_1$ & $2\underline{A_1}+2\udot{A_2}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{6}{5}\!\frac{7}{1}\!\frac{8}{3}\!\frac{8}{5}\!$ \\
$722$ & $1$ & $4A_1$ & $2A_1+\udot{A_4}$ & $3$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{4}{4}\!\frac{5}{2}\!$ \\
\end{tabular}
\end{tabular}
\end{table}

\begin{table}
\setstretch{1.8}
\centering\tiny
\begin{tabular}{@{}l@{\hspace{0.1cm}}l@{}}
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$723$ & $1$ & $4A_1$ & $2\underline{A_1}+\udot{A_4}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{5}\!\frac{8}{5}\!$ \\
$724$ & $1$ & $4A_1$ & $2A_3$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{5}\!\frac{1}{8}\!\frac{1}{d}\!\frac{2}{c}\!$ \\
$725$ & $1$ & $4A_1$ & $2A_3$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{2}{2}\!\frac{3}{0}\!$ \\
$726$ & $1$ & $4A_1$ & $2\udot{A_3}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{1}{4}\!\frac{1}{9}\!\frac{2}{6}\!\frac{3}{3}\!$ \\
$727$ & $1$ & $4A_1$ & $3\udot{A_2}$ & $5$ & $9$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{8}\!\frac{7}{7}\!\frac{8}{6}\!$ \\
$728$ & $1$ & $4A_1$ & $\udot{A_2}+2A_2$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{4}{5}\!\frac{5}{1}\!$ \\
$729$ & $1$ & $4A_1$ & $6A_1$ & $3$ & $7$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{9}{9}\!\frac{0}{d}\!$ \\
$730$ & $1$ & $4A_1$ & $4A_1+2\underline{A_1}$ & $3$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{1}{0}\!\frac{1}{3}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$731$ & $1$ & $4A_1$ & $\underline{A_1}+\udot{A_2}+\udot{A_3}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{1}{4}\!\frac{1}{9}\!\frac{6}{8}\!\frac{8}{6}\!$ \\
$732$ & $1$ & $4A_1$ & $\underline{A_1}+\udot{A_5}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{c}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!$ \\
$733$ & $1$ & $4A_1$ & $\udot{A_2}+\udot{A_4}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{4}{4}\!\frac{5}{2}\!\frac{6}{5}\!\frac{8}{5}\!$ \\
$734$ & $1$ & $4A_1$ & $\udot{A_6}$ & $3$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{6}{1}\!\frac{7}{7}\!$ \\
$735$ & $1$ & $4A_1$ & $4A_1+\udot{A_3}$ & $2$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$736$ & $1$ & $4A_1$ & $\underline{A_1}+2A_3$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{5}\!\frac{1}{8}\!\frac{1}{d}\!\frac{2}{c}\!$ \\
$737$ & $1$ & $4A_1$ & $\underline{A_1}+3\udot{A_2}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{6}{0}\!\frac{6}{6}\!\frac{7}{2}\!\frac{7}{8}\!\frac{8}{2}\!\frac{8}{4}\!$ \\
$738$ & $1$ & $4A_1$ & $\underline{A_1}+\udot{A_2}+\udot{A_4}$ & $3$ & $4$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{6}{1}\!\frac{6}{5}\!\frac{7}{7}\!\frac{8}{5}\!$ \\
$739$ & $1$ & $4A_1$ & $\underline{A_1}+\udot{A_6}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{6}{1}\!\frac{7}{7}\!$ \\
$740$ & $1$ & $4A_1$ & $\udot{A_2}+\udot{A_5}$ & $2$ & $2$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{4}\!\frac{3}{2}\!\frac{6}{2}\!\frac{7}{6}\!$ \\
$741$ & $1$ & $4A_1$ & $\udot{A_3}+\udot{A_4}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{6}{9}\!\frac{8}{1}\!$ \\
$742$ & $1$ & $4A_1$ & $\udot{A_7}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{9}{7}\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{2}{2}\!\frac{3}{0}\!$ \\
$743$ & $1$ & $4A_1$ & $2\udot{A_4}$ & $2$ & $3$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{4}{4}\!\frac{5}{2}\!\frac{7}{0}\!\frac{8}{0}\!$ \\
$744$ & $1$ & $4A_1$ & $2D_4$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{4}\!\frac{1}{9}\!\frac{2}{3}\!\frac{2}{9}\!\frac{9}{8}\!\frac{0}{e}\!$ \\
$745$ & $1$ & $4A_1$ & $4\udot{A_2}$ & $4$ & $6$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{4}{3}\!\frac{5}{3}\!\frac{6}{1}\!\frac{6}{8}\!\frac{6}{9}\!\frac{7}{7}\!\frac{8}{1}\!\frac{8}{6}\!$ \\
$746$ & $1$ & $4A_1$ & $8A_1$ & $2$ & $5$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{2}{2}\!\frac{3}{0}\!\frac{9}{9}\!\frac{0}{d}\!\frac{3}{b}\!\frac{3}{c}\!$ \\
$747$ & $1$ & $4A_1$ & $\udot{A_8}$ & $1$ & $1$ & $\frac{0}{0}\!\frac{0}{2}\!\frac{0}{1}\!\frac{0}{4}\!\frac{0}{3}\!\frac{0}{6}\!\frac{0}{5}\!\frac{0}{8}\!\frac{0}{7}\!||\!\frac{1}{0}\!\frac{1}{3}\!\frac{1}{5}\!\frac{1}{8}\!\frac{2}{2}\!\frac{3}{0}\!\frac{4}{4}\!\frac{5}{2}\!$ \\
$748$ & $1$ & $D_4$ & $A_0$ & $24$ & $24$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!$ \\
$749$ & $1$ & $D_4$ & $\underline{A_1}$ & $15$ & $18$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!$ \\
$750$ & $1$ & $D_4$ & $2A_1$ & $18$ & $15$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$751$ & $1$ & $D_4$ & $2\underline{A_1}$ & $10$ & $13$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{8}{9}\!$ \\
$752$ & $1$ & $D_4$ & $\underline{A_2}$ & $7$ & $12$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{6}{b}\!$ \\
$753$ & $1$ & $D_4$ & $2A_1+\underline{A_1}$ & $11$ & $11$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{9}{0}\!\frac{1}{f}\!$ \\
$754$ & $1$ & $D_4$ & $3\underline{A_1}$ & $7$ & $9$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{8}{9}\!\frac{2}{a}\!$ \\
$755$ & $1$ & $D_4$ & $\udot{A_3}$ & $9$ & $9$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{8}{5}\!\frac{1}{b}\!$ \\
$756$ & $1$ & $D_4$ & $\underline{A_3}$ & $3$ & $7$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{6}{a}\!$ \\
$757$ & $1$ & $D_4$ & $2A_1+\underline{A_2}$ & $5$ & $7$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{2}{8}\!\frac{9}{4}\!\frac{5}{b}\!$ \\
$758$ & $1$ & $D_4$ & $2A_2$ & $12$ & $7$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{3}\!\frac{6}{5}\!\frac{3}{3}\!\frac{0}{d}\!$ \\
$759$ & $1$ & $D_4$ & $4A_1$ & $13$ & $10$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{3}{0}\!\frac{8}{0}\!\frac{3}{b}\!\frac{5}{e}\!$ \\
$760$ & $1$ & $D_4$ & $2A_1+2\underline{A_1}$ & $7$ & $8$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{8}{9}\!\frac{2}{e}\!\frac{5}{f}\!$ \\
$761$ & $1$ & $D_4$ & $4\underline{A_1}$ & $5$ & $6$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{8}{9}\!\frac{2}{a}\!\frac{6}{a}\!$ \\
$762$ & $1$ & $D_4$ & $\underline{A_1}+\udot{A_3}$ & $6$ & $6$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{3}\!\frac{6}{5}\!\frac{2}{8}\!\frac{2}{a}\!$ \\
$763$ & $1$ & $D_4$ & $\udot{D_4}$ & $3$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{0}\!\frac{0}{b}\!\frac{2}{8}\!$ \\
$764$ & $1$ & $D_4$ & $\underline{D_4}$ & $1$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{6}{9}\!\frac{0}{c}\!\frac{2}{8}\!$ \\
$765$ & $1$ & $D_4$ & $2A_1+\udot{A_3}$ & $6$ & $6$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{3}\!\frac{6}{5}\!\frac{2}{8}\!\frac{3}{b}\!\frac{5}{e}\!$ \\
$766$ & $1$ & $D_4$ & $2\underline{A_1}+\udot{A_3}$ & $4$ & $4$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{3}\!\frac{6}{5}\!\frac{2}{8}\!\frac{2}{a}\!\frac{6}{a}\!$ \\
$767$ & $1$ & $D_4$ & $2A_1+\underline{A_3}$ & $2$ & $4$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{6}{9}\!\frac{2}{8}\!\frac{2}{e}\!\frac{5}{f}\!$ \\
$768$ & $1$ & $D_4$ & $4A_1+\underline{A_1}$ & $8$ & $7$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{3}{0}\!\frac{8}{0}\!\frac{3}{b}\!\frac{5}{e}\!$ \\
$769$ & $1$ & $D_4$ & $\underline{A_1}+2A_2$ & $7$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{3}\!\frac{6}{5}\!\frac{2}{9}\!\frac{8}{5}\!\frac{1}{b}\!$ \\
$770$ & $1$ & $D_4$ & $\udot{A_5}$ & $5$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!\frac{3}{3}\!\frac{0}{d}\!$ \\
$771$ & $1$ & $D_4$ & $\udot{D_5}$ & $1$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!\frac{0}{c}\!\frac{2}{8}\!$ \\
$772$ & $1$ & $D_4$ & $2A_1+\udot{D_4}$ & $2$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!\frac{2}{8}\!\frac{3}{b}\!\frac{5}{e}\!$ \\
$773$ & $1$ & $D_4$ & $2A_3$ & $7$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{7}\!\frac{9}{8}\!\frac{3}{1}\!\frac{7}{7}\!$ \\
$774$ & $1$ & $D_4$ & $2\udot{A_3}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{4}\!\frac{6}{2}\!\frac{2}{8}\!\frac{2}{a}\!$ \\
$775$ & $1$ & $D_4$ & $2A_2+\underline{A_2}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{2}\!\frac{7}{0}\!\frac{0}{b}\!\frac{8}{4}\!\frac{3}{3}\!\frac{0}{d}\!$ \\
$776$ & $1$ & $D_4$ & $6A_1$ & $9$ & $7$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{3}\!\frac{6}{5}\!\frac{3}{1}\!\frac{7}{7}\!\frac{3}{d}\!\frac{5}{d}\!$ \\
$777$ & $1$ & $D_4$ & $4A_1+2\underline{A_1}$ & $5$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{2}{3}\!\frac{6}{5}\!\frac{2}{9}\!\frac{8}{4}\!\frac{3}{b}\!\frac{5}{e}\!$ \\
$778$ & $1$ & $D_4$ & $\underline{A_1}+\udot{A_5}$ & $3$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{7}\!\frac{9}{8}\!\frac{2}{8}\!\frac{8}{9}\!$ \\
\end{tabular}
&
\begin{tabular}{@{~}l@{~~~}l@{~~~}l@{~~}l@{~~}l@{~~}l@{~~}l@{}}
 & d & $D(A)$ & $D(B)$ & $\#E$ & $\#G$ & $\sigma_A||B$ \\
\hline
$779$ & $1$ & $D_4$ & $\udot{E_6}$ & $1$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!\frac{2}{8}\!$ \\
$780$ & $1$ & $D_4$ & $4A_1+\udot{A_3}$ & $4$ & $4$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!\frac{3}{1}\!\frac{7}{7}\!\frac{3}{d}\!\frac{5}{d}\!$ \\
$781$ & $1$ & $D_4$ & $\underline{A_1}+2A_3$ & $4$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{7}\!\frac{9}{8}\!\frac{8}{9}\!\frac{7}{6}\!\frac{8}{3}\!$ \\
$782$ & $1$ & $D_4$ & $\udot{A_7}$ & $2$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{2}\!\frac{3}{1}\!\frac{7}{7}\!$ \\
$783$ & $1$ & $D_4$ & $2D_4$ & $3$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{4}\!\frac{6}{2}\!\frac{3}{2}\!\frac{7}{5}\!$ \\
$784$ & $1$ & $D_4$ & $8A_1$ & $6$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{6}\!\frac{0}{7}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{5}{5}\!\frac{2}{4}\!\frac{6}{2}\!\frac{3}{2}\!\frac{7}{5}\!\frac{3}{e}\!\frac{5}{c}\!$ \\
$785$ & $1$ & $A_1+D_4$ & $A_0$ & $6$ & $12$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!$ \\
$786$ & $1$ & $A_1+D_4$ & $\underline{A_1}$ & $5$ & $8$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{c}\!$ \\
$787$ & $1$ & $A_1+D_4$ & $2A_1$ & $4$ & $7$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$788$ & $1$ & $A_1+D_4$ & $2\underline{A_1}$ & $4$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{6}{c}\!$ \\
$789$ & $1$ & $A_1+D_4$ & $\udot{A_2}$ & $5$ & $8$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{8}{5}\!\frac{1}{f}\!$ \\
$790$ & $1$ & $A_1+D_4$ & $2A_1+\underline{A_1}$ & $3$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$791$ & $1$ & $A_1+D_4$ & $3\underline{A_1}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{0}{c}\!\frac{6}{c}\!$ \\
$792$ & $1$ & $A_1+D_4$ & $\underline{A_1}+\udot{A_2}$ & $4$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{8}{5}\!\frac{1}{f}\!$ \\
$793$ & $1$ & $A_1+D_4$ & $\udot{A_3}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{3}{3}\!\frac{0}{d}\!$ \\
$794$ & $1$ & $A_1+D_4$ & $2A_1+\udot{A_2}$ & $3$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{8}{6}\!\frac{1}{e}\!$ \\
$795$ & $1$ & $A_1+D_4$ & $2\underline{A_1}+\udot{A_2}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{0}{c}\!\frac{8}{5}\!\frac{1}{f}\!$ \\
$796$ & $1$ & $A_1+D_4$ & $2\udot{A_2}$ & $4$ & $5$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{5}\!\frac{8}{8}\!\frac{1}{c}\!$ \\
$797$ & $1$ & $A_1+D_4$ & $2A_2$ & $2$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$798$ & $1$ & $A_1+D_4$ & $4A_1$ & $3$ & $4$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{3}{0}\!\frac{8}{0}\!\frac{3}{b}\!\frac{5}{e}\!$ \\
$799$ & $1$ & $A_1+D_4$ & $\underline{A_1}+\udot{A_3}$ & $2$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{0}{c}\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$800$ & $1$ & $A_1+D_4$ & $\udot{A_4}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{5}\!\frac{3}{3}\!\frac{0}{d}\!$ \\
$801$ & $1$ & $A_1+D_4$ & $4A_1+\underline{A_1}$ & $2$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{3}{0}\!\frac{8}{0}\!\frac{3}{b}\!\frac{5}{e}\!$ \\
$802$ & $1$ & $A_1+D_4$ & $\underline{A_1}+2\udot{A_2}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{2}{1}\!\frac{9}{8}\!\frac{9}{0}\!\frac{1}{b}\!$ \\
$803$ & $1$ & $A_1+D_4$ & $\underline{A_1}+\udot{A_4}$ & $2$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{2}{1}\!\frac{9}{8}\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$804$ & $1$ & $A_1+D_4$ & $\udot{A_2}+\udot{A_3}$ & $2$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{2}{1}\!\frac{9}{8}\!\frac{7}{6}\!\frac{8}{3}\!$ \\
$805$ & $1$ & $A_1+D_4$ & $\udot{A_5}$ & $1$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{6}{9}\!\frac{0}{9}\!\frac{4}{7}\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$806$ & $1$ & $A_1+D_4$ & $2A_3$ & $1$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{4}{7}\!\frac{7}{1}\!\frac{0}{a}\!\frac{3}{0}\!\frac{8}{0}\!$ \\
$807$ & $1$ & $A_1+D_4$ & $3\udot{A_2}$ & $3$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{7}\!\frac{6}{5}\!\frac{9}{7}\!\frac{8}{8}\!\frac{1}{c}\!$ \\
$808$ & $1$ & $A_1+D_4$ & $4A_1+\udot{A_2}$ & $2$ & $3$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{6}{5}\!\frac{3}{1}\!\frac{7}{7}\!\frac{3}{d}\!\frac{5}{d}\!$ \\
$809$ & $1$ & $A_1+D_4$ & $\udot{A_2}+\udot{A_4}$ & $2$ & $2$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{1}{7}\!\frac{2}{7}\!\frac{6}{5}\!\frac{9}{7}\!\frac{3}{1}\!\frac{7}{7}\!$ \\
$810$ & $1$ & $A_1+D_4$ & $\udot{A_6}$ & $1$ & $1$ & $\frac{3}{f}\!\frac{9}{6}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{0}{7}\!\frac{0}{6}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{1}{7}\!\frac{4}{7}\!\frac{6}{5}\!\frac{3}{1}\!\frac{7}{7}\!$ \\
$811$ & $1$ & $D_6$ & $A_0$ & $4$ & $4$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!$ \\
$812$ & $1$ & $D_6$ & $\underline{A_1}$ & $3$ & $2$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{6}{c}\!$ \\
$813$ & $1$ & $D_6$ & $2A_1$ & $2$ & $3$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{8}{9}\!$ \\
$814$ & $1$ & $D_6$ & $2\underline{A_1}$ & $2$ & $1$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{0}{c}\!\frac{6}{c}\!$ \\
$815$ & $1$ & $D_6$ & $\udot{A_2}$ & $3$ & $2$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{3}{3}\!\frac{5}{b}\!$ \\
$816$ & $1$ & $D_6$ & $\underline{A_1}+\udot{A_2}$ & $2$ & $1$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{0}{c}\!\frac{3}{3}\!\frac{5}{b}\!$ \\
$817$ & $1$ & $D_6$ & $\udot{A_3}$ & $1$ & $1$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{0}{c}\!\frac{2}{8}\!\frac{8}{9}\!$ \\
$818$ & $1$ & $D_6$ & $2\udot{A_2}$ & $2$ & $1$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{0}{b}\!\frac{7}{9}\!\frac{2}{f}\!$ \\
$819$ & $1$ & $D_6$ & $4A_1$ & $1$ & $2$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{8}{9}\!\frac{2}{a}\!\frac{6}{a}\!$ \\
$820$ & $1$ & $D_6$ & $\udot{A_4}$ & $1$ & $1$ & $\frac{6}{d}\!\frac{4}{a}\!\frac{3}{4}\!\frac{3}{5}\!\frac{3}{8}\!\frac{4}{1}\!\frac{4}{8}\!\frac{5}{8}\!\frac{0}{8}\!||\!\frac{0}{9}\!\frac{0}{b}\!\frac{2}{8}\!\frac{8}{9}\!$ \\
$821$ & $1$ & $E_7$ & $A_0$ & $2$ & $0$ & $\frac{8}{a}\!\frac{4}{a}\!\frac{4}{b}\!\frac{4}{c}\!\frac{4}{d}\!\frac{4}{e}\!\frac{4}{f}\!\frac{5}{a}\!\frac{0}{8}\!||\!$ \\
$822$ & $1$ & $E_7$ & $\underline{A_1}$ & $1$ & $0$ & $\frac{8}{a}\!\frac{4}{a}\!\frac{4}{b}\!\frac{4}{c}\!\frac{4}{d}\!\frac{4}{e}\!\frac{4}{f}\!\frac{5}{a}\!\frac{0}{8}\!||\!\frac{6}{c}\!$ \\
$823$ & $1$ & $E_7$ & $\udot{A_2}$ & $1$ & $0$ & $\frac{8}{a}\!\frac{4}{a}\!\frac{4}{b}\!\frac{4}{c}\!\frac{4}{d}\!\frac{4}{e}\!\frac{4}{f}\!\frac{5}{a}\!\frac{0}{8}\!||\!\frac{2}{8}\!\frac{6}{b}\!$ \\
$824$ & $1$ & $E_8$ & $A_0$ & $0$ & $0$ & $\frac{8}{b}\!\frac{6}{e}\!\frac{6}{f}\!\frac{7}{a}\!\frac{7}{b}\!\frac{7}{c}\!\frac{7}{d}\!\frac{7}{e}\!\frac{7}{f}\!||\!$ \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  \\
 &  &  &  &  &  &  {\bf End of \TAB{nsl}.}\\
\end{tabular}
